A Smooth Equality Reformulation of Nonlinear Exponential Cone Optimization

Exponential cone optimization has received considerable attention in the modern literature, but studies involving nonlinear objective and constraint functions are still limited. This work can be seen as one of the first steps toward understanding nonlinear exponential cone optimization (NECO) problems. Here, we ask the question "Can smooth equality constraints replace nonlinear exponential cone constraints?". From a practical point of view, even squared slack reformulations in nonlinear programming introduce difficulties. However, such reformulations can be useful for studying optimality conditions. Motivated by this observation, in this work, we use a smooth surjective parameterization of the exponential cone to reformulate NECO as an equality-constrained nonlinear program (RNLP). We then analyze Karush-Kuhn-Tucker (KKT) and second-order optimality conditions for NECO through RNLP. Although feasibility is represented exactly, the KKT conditions for RNLP do not in general guarantee those for NECO. We characterize this correspondence through multiplier restrictions that are equivalent to a second-order condition involving only slack variables. We also establish an exact curvature identity showing that RNLP reproduces the sigma term of NECO without additional assumptions. Finally, we prove the relationships between second-order necessary and sufficient conditions for the two problems. We identify when RNLP can be used to rule out local minimizers of NECO or establish strict local optimality for NECO without explicitly evaluating the sigma term.

==> figures/exponential_cone_six_regions_plot.tex <==
% Orthographic projection of the manuscript's exponential cone.
% Truncation: -y_1+y_2+y_3 <= 4.5; curved generators are
% t(r,exp(r),1)/(exp(r)-r+1).  Coordinates are precomputed.
\begin{tikzpicture}[x=1cm,y=.75cm,font=\fontsize{10}{12}\selectfont,
  region label/.style={inner sep=2pt,fill=white,fill opacity=.92,text opacity=1},
  pointer/.style={black!70,line width=.45pt}]
\definecolor{NecoSurface}{RGB}{56,117,178}
\definecolor{NecoFlat}{RGB}{157,118,189}
\definecolor{NecoNE}{RGB}{0,133,103}
\definecolor{NecoInfinity}{RGB}{207,116,0}

\draw[-{Stealth[length=2.0mm]},black!60,line width=.45pt] (0.00000,0.00000) -- (2.71015,1.57427) node[anchor=west] {$y_1$};
\draw[-{Stealth[length=2.0mm]},black!60,line width=.45pt] (0.00000,0.00000) -- (-9.76839,2.78204) node[anchor=south east] {$y_2$};
\draw[-{Stealth[length=2.0mm]},black!60,line width=.45pt] (0.00000,0.00000) -- (0.00000,6.57753) node[anchor=south] {$y_3$};
\fill[NecoFlat!24] (0.00000,0.00000) -- (-5.80746,-3.37344) -- (-8.29391,2.36211) -- cycle;
\filldraw[fill=NecoSurface!19,draw=NecoSurface!19,line width=.05pt,line join=round] (0.00000,0.00000) -- (-7.50612,5.74394) -- (-7.56657,5.64071) -- cycle;
\filldraw[fill=NecoSurface!19,draw=NecoSurface!19,line width=.05pt,line join=round] (0.00000,0.00000) -- (-7.56657,5.64071) -- (-7.62348,5.53795) -- cycle;
\filldraw[fill=NecoSurface!20,draw=NecoSurface!20,line width=.05pt,line join=round] (0.00000,0.00000) -- (-7.44201,5.84727) -- (-7.50612,5.74394) -- cycle;
\filldraw[fill=NecoSurface!19,draw=NecoSurface!19,line width=.05pt,line join=round] (0.00000,0.00000) -- (-7.62348,5.53795) -- (-7.67696,5.43598) -- cycle;
\filldraw[fill=NecoSurface!20,draw=NecoSurface!20,line width=.05pt,line join=round] (0.00000,0.00000) -- (-7.37417,5.95027) -- (-7.44201,5.84727) -- cycle;
\filldraw[fill=NecoSurface!19,draw=NecoSurface!19,line width=.05pt,line join=round] (0.00000,0.00000) -- (-7.67696,5.43598) -- (-7.72713,5.33509) -- cycle;
\filldraw[fill=NecoSurface!20,draw=NecoSurface!20,line width=.05pt,line join=round] (0.00000,0.00000) -- (-7.30252,6.05250) -- (-7.37417,5.95027) -- cycle;
\filldraw[fill=NecoSurface!19,draw=NecoSurface!19,line width=.05pt,line join=round] (0.00000,0.00000) -- (-7.72713,5.33509) -- (-7.77412,5.23556) -- cycle;
\filldraw[fill=NecoSurface!20,draw=NecoSurface!20,line width=.05pt,line join=round] (0.00000,0.00000) -- (-7.22700,6.15347) -- (-7.30252,6.05250) -- cycle;
\filldraw[fill=NecoSurface!19,draw=NecoSurface!19,line width=.05pt,line join=round] (0.00000,0.00000) -- (-7.77412,5.23556) -- (-7.81807,5.13759) -- cycle;
\filldraw[fill=NecoSurface!18,draw=NecoSurface!18,line width=.05pt,line join=round] (0.00000,0.00000) -- (-7.81807,5.13759) -- (-7.85912,5.04138) -- cycle;
\filldraw[fill=NecoSurface!20,draw=NecoSurface!20,line width=.05pt,line join=round] (0.00000,0.00000) -- (-7.14761,6.25263) -- (-7.22700,6.15347) -- cycle;
\filldraw[fill=NecoSurface!18,draw=NecoSurface!18,line width=.05pt,line join=round] (0.00000,0.00000) -- (-7.85912,5.04138) -- (-7.89740,4.94709) -- cycle;
\filldraw[fill=NecoSurface!21,draw=NecoSurface!21,line width=.05pt,line join=round] (0.00000,0.00000) -- (-7.06433,6.34942) -- (-7.14761,6.25263) -- cycle;
\filldraw[fill=NecoSurface!18,draw=NecoSurface!18,line width=.05pt,line join=round] (0.00000,0.00000) -- (-7.89740,4.94709) -- (-7.93306,4.85485) -- cycle;
\filldraw[fill=NecoSurface!18,draw=NecoSurface!18,line width=.05pt,line join=round] (0.00000,0.00000) -- (-7.93306,4.85485) -- (-7.96623,4.76477) -- cycle;
\filldraw[fill=NecoSurface!21,draw=NecoSurface!21,line width=.05pt,line join=round] (0.00000,0.00000) -- (-6.97719,6.44323) -- (-7.06433,6.34942) -- cycle;
\filldraw[fill=NecoSurface!18,draw=NecoSurface!18,line width=.05pt,line join=round] (0.00000,0.00000) -- (-7.96623,4.76477) -- (-7.99705,4.67694) -- cycle;
\filldraw[fill=NecoSurface!21,draw=NecoSurface!21,line width=.05pt,line join=round] (0.00000,0.00000) -- (-6.88627,6.53341) -- (-6.97719,6.44323) -- cycle;
\filldraw[fill=NecoSurface!18,draw=NecoSurface!18,line width=.05pt,line join=round] (0.00000,0.00000) -- (-7.99705,4.67694) -- (-8.02565,4.59142) -- cycle;
\filldraw[fill=NecoSurface!18,draw=NecoSurface!18,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.02565,4.59142) -- (-8.05216,4.50826) -- cycle;
\filldraw[fill=NecoSurface!21,draw=NecoSurface!21,line width=.05pt,line join=round] (0.00000,0.00000) -- (-6.79166,6.61930) -- (-6.88627,6.53341) -- cycle;
\filldraw[fill=NecoSurface!18,draw=NecoSurface!18,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.05216,4.50826) -- (-8.07671,4.42750) -- cycle;
\filldraw[fill=NecoSurface!17,draw=NecoSurface!17,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.07671,4.42750) -- (-8.09941,4.34913) -- cycle;
\filldraw[fill=NecoSurface!22,draw=NecoSurface!22,line width=.05pt,line join=round] (0.00000,0.00000) -- (-6.69351,6.70022) -- (-6.79166,6.61930) -- cycle;
\filldraw[fill=NecoSurface!17,draw=NecoSurface!17,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.09941,4.34913) -- (-8.12038,4.27318) -- cycle;
\filldraw[fill=NecoSurface!17,draw=NecoSurface!17,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.12038,4.27318) -- (-8.13974,4.19964) -- cycle;
\filldraw[fill=NecoSurface!17,draw=NecoSurface!17,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.13974,4.19964) -- (-8.15757,4.12848) -- cycle;
\filldraw[fill=NecoSurface!22,draw=NecoSurface!22,line width=.05pt,line join=round] (0.00000,0.00000) -- (-6.59200,6.77547) -- (-6.69351,6.70022) -- cycle;
\filldraw[fill=NecoSurface!17,draw=NecoSurface!17,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.15757,4.12848) -- (-8.17400,4.05968) -- cycle;
\filldraw[fill=NecoSurface!17,draw=NecoSurface!17,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.17400,4.05968) -- (-8.18910,3.99321) -- cycle;
\filldraw[fill=NecoSurface!22,draw=NecoSurface!22,line width=.05pt,line join=round] (0.00000,0.00000) -- (-6.48735,6.84434) -- (-6.59200,6.77547) -- cycle;
\filldraw[fill=NecoSurface!17,draw=NecoSurface!17,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.18910,3.99321) -- (-8.20297,3.92903) -- cycle;
\filldraw[fill=NecoSurface!17,draw=NecoSurface!17,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.20297,3.92903) -- (-8.21570,3.86711) -- cycle;
\filldraw[fill=NecoSurface!17,draw=NecoSurface!17,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.21570,3.86711) -- (-8.22735,3.80738) -- cycle;
\filldraw[fill=NecoSurface!22,draw=NecoSurface!22,line width=.05pt,line join=round] (0.00000,0.00000) -- (-6.37983,6.90615) -- (-6.48735,6.84434) -- cycle;
\filldraw[fill=NecoSurface!17,draw=NecoSurface!17,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.22735,3.80738) -- (-8.23802,3.74981) -- cycle;
\filldraw[fill=NecoSurface!17,draw=NecoSurface!17,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.23802,3.74981) -- (-8.24777,3.69434) -- cycle;
\filldraw[fill=NecoSurface!17,draw=NecoSurface!17,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.24777,3.69434) -- (-8.25666,3.64092) -- cycle;
\filldraw[fill=NecoSurface!23,draw=NecoSurface!23,line width=.05pt,line join=round] (0.00000,0.00000) -- (-6.26975,6.96021) -- (-6.37983,6.90615) -- cycle;
\filldraw[fill=NecoSurface!17,draw=NecoSurface!17,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.25666,3.64092) -- (-8.26476,3.58948) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.26476,3.58948) -- (-8.27213,3.53998) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.27213,3.53998) -- (-8.27881,3.49235) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.27881,3.49235) -- (-8.28487,3.44655) -- cycle;
\filldraw[fill=NecoSurface!23,draw=NecoSurface!23,line width=.05pt,line join=round] (0.00000,0.00000) -- (-6.15747,7.00588) -- (-6.26975,6.96021) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.28487,3.44655) -- (-8.29034,3.40250) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.29034,3.40250) -- (-8.29528,3.36015) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.29528,3.36015) -- (-8.29972,3.31945) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.29972,3.31945) -- (-8.30370,3.28035) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.30370,3.28035) -- (-8.30726,3.24277) -- cycle;
\filldraw[fill=NecoSurface!23,draw=NecoSurface!23,line width=.05pt,line join=round] (0.00000,0.00000) -- (-6.04337,7.04256) -- (-6.15747,7.00588) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.30726,3.24277) -- (-8.31043,3.20668) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.31043,3.20668) -- (-8.31325,3.17202) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.31325,3.17202) -- (-8.31573,3.13873) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.31573,3.13873) -- (-8.31792,3.10677) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.31792,3.10677) -- (-8.31982,3.07609) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.31982,3.07609) -- (-8.32147,3.04664) -- cycle;
\filldraw[fill=NecoSurface!23,draw=NecoSurface!23,line width=.05pt,line join=round] (0.00000,0.00000) -- (-5.92788,7.06969) -- (-6.04337,7.04256) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.32147,3.04664) -- (-8.32289,3.01837) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.32289,3.01837) -- (-8.32409,2.99124) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.32409,2.99124) -- (-8.32510,2.96520) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.32510,2.96520) -- (-8.32593,2.94022) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.32593,2.94022) -- (-8.32660,2.91625) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.32660,2.91625) -- (-8.32712,2.89326) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.32712,2.89326) -- (-8.32750,2.87120) -- cycle;
\filldraw[fill=NecoSurface!23,draw=NecoSurface!23,line width=.05pt,line join=round] (0.00000,0.00000) -- (-5.81146,7.08678) -- (-5.92788,7.06969) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.32750,2.87120) -- (-8.32777,2.85004) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.32777,2.85004) -- (-8.32792,2.82974) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.32792,2.82974) -- (-8.32797,2.81027) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.32797,2.81027) -- (-8.32794,2.79159) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.32794,2.79159) -- (-8.32782,2.77368) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.32782,2.77368) -- (-8.32763,2.75651) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.32763,2.75651) -- (-8.32738,2.74004) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.32738,2.74004) -- (-8.32707,2.72424) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.32707,2.72424) -- (-8.32670,2.70910) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.32670,2.70910) -- (-8.32629,2.69458) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.32629,2.69458) -- (-8.32584,2.68065) -- cycle;
\filldraw[fill=NecoSurface!24,draw=NecoSurface!24,line width=.05pt,line join=round] (0.00000,0.00000) -- (-5.69460,7.09341) -- (-5.81146,7.08678) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.32584,2.68065) -- (-8.32536,2.66730) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.32536,2.66730) -- (-8.32485,2.65450) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.32485,2.65450) -- (-8.32431,2.64223) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.32431,2.64223) -- (-8.32375,2.63047) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.32375,2.63047) -- (-8.32317,2.61919) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.32317,2.61919) -- (-8.32257,2.60838) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.32257,2.60838) -- (-8.32196,2.59802) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.32196,2.59802) -- (-8.32135,2.58809) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.32135,2.58809) -- (-8.32072,2.57856) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.32072,2.57856) -- (-8.32009,2.56944) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.32009,2.56944) -- (-8.31946,2.56069) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.31946,2.56069) -- (-8.31883,2.55231) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.31883,2.55231) -- (-8.31820,2.54427) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.31820,2.54427) -- (-8.31757,2.53657) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.31757,2.53657) -- (-8.31694,2.52919) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.31694,2.52919) -- (-8.31632,2.52212) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.31632,2.52212) -- (-8.31570,2.51534) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.31570,2.51534) -- (-8.31509,2.50884) -- cycle;
\filldraw[fill=NecoSurface!24,draw=NecoSurface!24,line width=.05pt,line join=round] (0.00000,0.00000) -- (-5.57779,7.08927) -- (-5.69460,7.09341) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.31509,2.50884) -- (-8.31449,2.50262) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.31449,2.50262) -- (-8.31390,2.49666) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.31390,2.49666) -- (-8.31331,2.49094) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.31331,2.49094) -- (-8.31274,2.48547) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.31274,2.48547) -- (-8.31217,2.48022) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.31217,2.48022) -- (-8.31162,2.47520) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.31162,2.47520) -- (-8.31108,2.47038) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.31108,2.47038) -- (-8.31054,2.46577) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.31054,2.46577) -- (-8.31002,2.46135) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.31002,2.46135) -- (-8.30951,2.45711) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.30951,2.45711) -- (-8.30901,2.45306) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.30901,2.45306) -- (-8.30852,2.44917) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.30852,2.44917) -- (-8.30805,2.44545) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.30805,2.44545) -- (-8.30758,2.44188) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.30758,2.44188) -- (-8.30713,2.43847) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.30713,2.43847) -- (-8.30669,2.43520) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.30669,2.43520) -- (-8.30626,2.43207) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.30626,2.43207) -- (-8.30584,2.42907) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.30584,2.42907) -- (-8.30544,2.42619) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.30544,2.42619) -- (-8.30504,2.42344) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.30504,2.42344) -- (-8.30466,2.42080) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.30466,2.42080) -- (-8.30428,2.41828) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.30428,2.41828) -- (-8.30392,2.41586) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.30392,2.41586) -- (-8.30357,2.41355) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.30357,2.41355) -- (-8.30323,2.41133) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.30323,2.41133) -- (-8.30290,2.40921) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.30290,2.40921) -- (-8.30258,2.40718) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.30258,2.40718) -- (-8.30227,2.40523) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.30227,2.40523) -- (-8.30197,2.40337) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.30197,2.40337) -- (-8.30168,2.40159) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.30168,2.40159) -- (-8.30139,2.39988) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.30139,2.39988) -- (-8.30112,2.39825) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.30112,2.39825) -- (-8.30086,2.39668) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.30086,2.39668) -- (-8.30060,2.39519) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.30060,2.39519) -- (-8.30035,2.39375) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.30035,2.39375) -- (-8.30012,2.39238) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.30012,2.39238) -- (-8.29989,2.39107) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.29989,2.39107) -- (-8.29966,2.38981) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.29966,2.38981) -- (-8.29945,2.38860) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.29945,2.38860) -- (-8.29924,2.38745) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.29924,2.38745) -- (-8.29904,2.38635) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.29904,2.38635) -- (-8.29884,2.38530) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.29884,2.38530) -- (-8.29866,2.38429) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.29866,2.38429) -- (-8.29848,2.38332) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.29848,2.38332) -- (-8.29830,2.38239) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.29830,2.38239) -- (-8.29813,2.38151) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.29813,2.38151) -- (-8.29797,2.38066) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.29797,2.38066) -- (-8.29781,2.37985) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.29781,2.37985) -- (-8.29766,2.37908) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.29766,2.37908) -- (-8.29752,2.37833) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.29752,2.37833) -- (-8.29738,2.37762) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.29738,2.37762) -- (-8.29724,2.37695) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.29724,2.37695) -- (-8.29711,2.37630) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.29711,2.37630) -- (-8.29699,2.37567) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.29699,2.37567) -- (-8.29687,2.37508) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.29687,2.37508) -- (-8.29675,2.37451) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.29675,2.37451) -- (-8.29664,2.37397) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.29664,2.37397) -- (-8.29653,2.37345) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.29653,2.37345) -- (-8.29643,2.37295) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.29643,2.37295) -- (-8.29633,2.37247) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.29633,2.37247) -- (-8.29623,2.37202) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.29623,2.37202) -- (-8.29614,2.37158) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.29614,2.37158) -- (-8.29605,2.37116) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.29605,2.37116) -- (-8.29596,2.37076) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.29596,2.37076) -- (-8.29588,2.37038) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.29588,2.37038) -- (-8.29580,2.37002) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.29580,2.37002) -- (-8.29573,2.36967) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.29573,2.36967) -- (-8.29565,2.36933) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.29565,2.36933) -- (-8.29558,2.36902) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.29558,2.36902) -- (-8.29552,2.36871) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.29552,2.36871) -- (-8.29545,2.36842) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.29545,2.36842) -- (-8.29539,2.36814) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.29539,2.36814) -- (-8.29533,2.36787) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.29533,2.36787) -- (-8.29527,2.36762) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.29527,2.36762) -- (-8.29522,2.36737) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.29522,2.36737) -- (-8.29516,2.36714) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.29516,2.36714) -- (-8.29511,2.36692) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.29511,2.36692) -- (-8.29506,2.36670) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.29506,2.36670) -- (-8.29502,2.36650) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.29502,2.36650) -- (-8.29497,2.36631) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.29497,2.36631) -- (-8.29493,2.36612) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.29493,2.36612) -- (-8.29488,2.36594) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.29488,2.36594) -- (-8.29484,2.36577) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.29484,2.36577) -- (-8.29481,2.36561) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.29481,2.36561) -- (-8.29477,2.36545) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.29477,2.36545) -- (-8.29473,2.36530) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.29473,2.36530) -- (-8.29470,2.36516) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.29470,2.36516) -- (-8.29467,2.36503) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.29467,2.36503) -- (-8.29405,2.36257) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.29405,2.36257) -- (-8.29392,2.36214) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.29392,2.36214) -- (-8.29391,2.36211) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.29391,2.36211) -- (-8.29391,2.36211) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.29391,2.36211) -- (-8.29391,2.36211) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-8.29391,2.36211) -- (-8.29391,2.36211) -- cycle;
\filldraw[fill=NecoSurface!24,draw=NecoSurface!24,line width=.05pt,line join=round] (0.00000,0.00000) -- (-5.46155,7.07412) -- (-5.57779,7.08927) -- cycle;
\filldraw[fill=NecoSurface!24,draw=NecoSurface!24,line width=.05pt,line join=round] (0.00000,0.00000) -- (-5.34640,7.04781) -- (-5.46155,7.07412) -- cycle;
\filldraw[fill=NecoSurface!24,draw=NecoSurface!24,line width=.05pt,line join=round] (0.00000,0.00000) -- (-5.23285,7.01031) -- (-5.34640,7.04781) -- cycle;
\filldraw[fill=NecoSurface!25,draw=NecoSurface!25,line width=.05pt,line join=round] (0.00000,0.00000) -- (-5.12142,6.96171) -- (-5.23285,7.01031) -- cycle;
\filldraw[fill=NecoSurface!25,draw=NecoSurface!25,line width=.05pt,line join=round] (0.00000,0.00000) -- (-5.01257,6.90216) -- (-5.12142,6.96171) -- cycle;
\filldraw[fill=NecoSurface!25,draw=NecoSurface!25,line width=.05pt,line join=round] (0.00000,0.00000) -- (-4.90678,6.83196) -- (-5.01257,6.90216) -- cycle;
\filldraw[fill=NecoSurface!25,draw=NecoSurface!25,line width=.05pt,line join=round] (0.00000,0.00000) -- (-4.80446,6.75146) -- (-4.90678,6.83196) -- cycle;
\filldraw[fill=NecoSurface!25,draw=NecoSurface!25,line width=.05pt,line join=round] (0.00000,0.00000) -- (-4.70599,6.66114) -- (-4.80446,6.75146) -- cycle;
\filldraw[fill=NecoSurface!25,draw=NecoSurface!25,line width=.05pt,line join=round] (0.00000,0.00000) -- (-4.61172,6.56152) -- (-4.70599,6.66114) -- cycle;
\filldraw[fill=NecoSurface!25,draw=NecoSurface!25,line width=.05pt,line join=round] (0.00000,0.00000) -- (-4.52194,6.45322) -- (-4.61172,6.56152) -- cycle;
\filldraw[fill=NecoSurface!25,draw=NecoSurface!25,line width=.05pt,line join=round] (0.00000,0.00000) -- (-4.43688,6.33690) -- (-4.52194,6.45322) -- cycle;
\filldraw[fill=NecoSurface!25,draw=NecoSurface!25,line width=.05pt,line join=round] (0.00000,0.00000) -- (-4.35674,6.21326) -- (-4.43688,6.33690) -- cycle;
\filldraw[fill=NecoSurface!25,draw=NecoSurface!25,line width=.05pt,line join=round] (0.00000,0.00000) -- (-4.28165,6.08303) -- (-4.35674,6.21326) -- cycle;
\filldraw[fill=NecoSurface!25,draw=NecoSurface!25,line width=.05pt,line join=round] (0.00000,0.00000) -- (-4.21171,5.94699) -- (-4.28165,6.08303) -- cycle;
\filldraw[fill=NecoSurface!25,draw=NecoSurface!25,line width=.05pt,line join=round] (0.00000,0.00000) -- (-4.14696,5.80588) -- (-4.21171,5.94699) -- cycle;
\filldraw[fill=NecoSurface!25,draw=NecoSurface!25,line width=.05pt,line join=round] (0.00000,0.00000) -- (-4.08738,5.66046) -- (-4.14696,5.80588) -- cycle;
\filldraw[fill=NecoSurface!25,draw=NecoSurface!25,line width=.05pt,line join=round] (0.00000,0.00000) -- (-4.03294,5.51148) -- (-4.08738,5.66046) -- cycle;
\filldraw[fill=NecoSurface!25,draw=NecoSurface!25,line width=.05pt,line join=round] (0.00000,0.00000) -- (-3.98355,5.35966) -- (-4.03294,5.51148) -- cycle;
\filldraw[fill=NecoSurface!25,draw=NecoSurface!25,line width=.05pt,line join=round] (0.00000,0.00000) -- (-3.93910,5.20569) -- (-3.98355,5.35966) -- cycle;
\filldraw[fill=NecoSurface!25,draw=NecoSurface!25,line width=.05pt,line join=round] (0.00000,0.00000) -- (-3.89943,5.05022) -- (-3.93910,5.20569) -- cycle;
\filldraw[fill=NecoSurface!25,draw=NecoSurface!25,line width=.05pt,line join=round] (0.00000,0.00000) -- (-3.86439,4.89387) -- (-3.89943,5.05022) -- cycle;
\filldraw[fill=NecoSurface!25,draw=NecoSurface!25,line width=.05pt,line join=round] (0.00000,0.00000) -- (-3.83379,4.73721) -- (-3.86439,4.89387) -- cycle;
\filldraw[fill=NecoSurface!25,draw=NecoSurface!25,line width=.05pt,line join=round] (0.00000,0.00000) -- (-3.80741,4.58076) -- (-3.83379,4.73721) -- cycle;
\filldraw[fill=NecoSurface!25,draw=NecoSurface!25,line width=.05pt,line join=round] (0.00000,0.00000) -- (-3.78506,4.42500) -- (-3.80741,4.58076) -- cycle;
\filldraw[fill=NecoSurface!25,draw=NecoSurface!25,line width=.05pt,line join=round] (0.00000,0.00000) -- (-3.76650,4.27035) -- (-3.78506,4.42500) -- cycle;
\filldraw[fill=NecoSurface!25,draw=NecoSurface!25,line width=.05pt,line join=round] (0.00000,0.00000) -- (-3.75151,4.11720) -- (-3.76650,4.27035) -- cycle;
\filldraw[fill=NecoSurface!25,draw=NecoSurface!25,line width=.05pt,line join=round] (0.00000,0.00000) -- (-3.73987,3.96588) -- (-3.75151,4.11720) -- cycle;
\filldraw[fill=NecoSurface!25,draw=NecoSurface!25,line width=.05pt,line join=round] (0.00000,0.00000) -- (-3.73135,3.81670) -- (-3.73987,3.96588) -- cycle;
\filldraw[fill=NecoSurface!25,draw=NecoSurface!25,line width=.05pt,line join=round] (0.00000,0.00000) -- (-3.72572,3.66989) -- (-3.73135,3.81670) -- cycle;
\filldraw[fill=NecoSurface!25,draw=NecoSurface!25,line width=.05pt,line join=round] (0.00000,0.00000) -- (-3.72277,3.52568) -- (-3.72572,3.66989) -- cycle;
\filldraw[fill=NecoSurface!24,draw=NecoSurface!24,line width=.05pt,line join=round] (0.00000,0.00000) -- (-3.72229,3.38424) -- (-3.72277,3.52568) -- cycle;
\filldraw[fill=NecoSurface!24,draw=NecoSurface!24,line width=.05pt,line join=round] (0.00000,0.00000) -- (-3.72408,3.24571) -- (-3.72229,3.38424) -- cycle;
\filldraw[fill=NecoSurface!24,draw=NecoSurface!24,line width=.05pt,line join=round] (0.00000,0.00000) -- (-3.72795,3.11021) -- (-3.72408,3.24571) -- cycle;
\filldraw[fill=NecoSurface!24,draw=NecoSurface!24,line width=.05pt,line join=round] (0.00000,0.00000) -- (-3.73370,2.97782) -- (-3.72795,3.11021) -- cycle;
\filldraw[fill=NecoSurface!24,draw=NecoSurface!24,line width=.05pt,line join=round] (0.00000,0.00000) -- (-3.74116,2.84862) -- (-3.73370,2.97782) -- cycle;
\filldraw[fill=NecoSurface!24,draw=NecoSurface!24,line width=.05pt,line join=round] (0.00000,0.00000) -- (-3.75018,2.72262) -- (-3.74116,2.84862) -- cycle;
\filldraw[fill=NecoSurface!24,draw=NecoSurface!24,line width=.05pt,line join=round] (0.00000,0.00000) -- (-3.76058,2.59987) -- (-3.75018,2.72262) -- cycle;
\filldraw[fill=NecoSurface!24,draw=NecoSurface!24,line width=.05pt,line join=round] (0.00000,0.00000) -- (-3.77224,2.48035) -- (-3.76058,2.59987) -- cycle;
\filldraw[fill=NecoSurface!24,draw=NecoSurface!24,line width=.05pt,line join=round] (0.00000,0.00000) -- (-3.78501,2.36406) -- (-3.77224,2.48035) -- cycle;
\filldraw[fill=NecoSurface!23,draw=NecoSurface!23,line width=.05pt,line join=round] (0.00000,0.00000) -- (-3.79876,2.25097) -- (-3.78501,2.36406) -- cycle;
\filldraw[fill=NecoSurface!23,draw=NecoSurface!23,line width=.05pt,line join=round] (0.00000,0.00000) -- (-3.81339,2.14105) -- (-3.79876,2.25097) -- cycle;
\filldraw[fill=NecoSurface!23,draw=NecoSurface!23,line width=.05pt,line join=round] (0.00000,0.00000) -- (-3.82877,2.03425) -- (-3.81339,2.14105) -- cycle;
\filldraw[fill=NecoSurface!23,draw=NecoSurface!23,line width=.05pt,line join=round] (0.00000,0.00000) -- (-3.84482,1.93053) -- (-3.82877,2.03425) -- cycle;
\filldraw[fill=NecoSurface!23,draw=NecoSurface!23,line width=.05pt,line join=round] (0.00000,0.00000) -- (-3.86145,1.82981) -- (-3.84482,1.93053) -- cycle;
\filldraw[fill=NecoSurface!23,draw=NecoSurface!23,line width=.05pt,line join=round] (0.00000,0.00000) -- (-3.87856,1.73203) -- (-3.86145,1.82981) -- cycle;
\filldraw[fill=NecoSurface!23,draw=NecoSurface!23,line width=.05pt,line join=round] (0.00000,0.00000) -- (-3.89608,1.63713) -- (-3.87856,1.73203) -- cycle;
\filldraw[fill=NecoSurface!23,draw=NecoSurface!23,line width=.05pt,line join=round] (0.00000,0.00000) -- (-3.91394,1.54504) -- (-3.89608,1.63713) -- cycle;
\filldraw[fill=NecoSurface!23,draw=NecoSurface!23,line width=.05pt,line join=round] (0.00000,0.00000) -- (-3.93208,1.45568) -- (-3.91394,1.54504) -- cycle;
\filldraw[fill=NecoSurface!22,draw=NecoSurface!22,line width=.05pt,line join=round] (0.00000,0.00000) -- (-3.95043,1.36897) -- (-3.93208,1.45568) -- cycle;
\filldraw[fill=NecoSurface!22,draw=NecoSurface!22,line width=.05pt,line join=round] (0.00000,0.00000) -- (-3.96895,1.28485) -- (-3.95043,1.36897) -- cycle;
\filldraw[fill=NecoSurface!22,draw=NecoSurface!22,line width=.05pt,line join=round] (0.00000,0.00000) -- (-3.98759,1.20322) -- (-3.96895,1.28485) -- cycle;
\filldraw[fill=NecoSurface!22,draw=NecoSurface!22,line width=.05pt,line join=round] (0.00000,0.00000) -- (-4.00631,1.12402) -- (-3.98759,1.20322) -- cycle;
\filldraw[fill=NecoSurface!22,draw=NecoSurface!22,line width=.05pt,line join=round] (0.00000,0.00000) -- (-4.02506,1.04717) -- (-4.00631,1.12402) -- cycle;
\filldraw[fill=NecoSurface!22,draw=NecoSurface!22,line width=.05pt,line join=round] (0.00000,0.00000) -- (-4.04381,0.97259) -- (-4.02506,1.04717) -- cycle;
\filldraw[fill=NecoSurface!22,draw=NecoSurface!22,line width=.05pt,line join=round] (0.00000,0.00000) -- (-4.06253,0.90021) -- (-4.04381,0.97259) -- cycle;
\filldraw[fill=NecoSurface!22,draw=NecoSurface!22,line width=.05pt,line join=round] (0.00000,0.00000) -- (-4.08119,0.82995) -- (-4.06253,0.90021) -- cycle;
\filldraw[fill=NecoSurface!22,draw=NecoSurface!22,line width=.05pt,line join=round] (0.00000,0.00000) -- (-4.09976,0.76174) -- (-4.08119,0.82995) -- cycle;
\filldraw[fill=NecoSurface!22,draw=NecoSurface!22,line width=.05pt,line join=round] (0.00000,0.00000) -- (-4.11824,0.69552) -- (-4.09976,0.76174) -- cycle;
\filldraw[fill=NecoSurface!22,draw=NecoSurface!22,line width=.05pt,line join=round] (0.00000,0.00000) -- (-4.13658,0.63121) -- (-4.11824,0.69552) -- cycle;
\filldraw[fill=NecoSurface!22,draw=NecoSurface!22,line width=.05pt,line join=round] (0.00000,0.00000) -- (-4.15478,0.56875) -- (-4.13658,0.63121) -- cycle;
\filldraw[fill=NecoSurface!21,draw=NecoSurface!21,line width=.05pt,line join=round] (0.00000,0.00000) -- (-4.17283,0.50807) -- (-4.15478,0.56875) -- cycle;
\filldraw[fill=NecoSurface!21,draw=NecoSurface!21,line width=.05pt,line join=round] (0.00000,0.00000) -- (-4.19070,0.44911) -- (-4.17283,0.50807) -- cycle;
\filldraw[fill=NecoSurface!21,draw=NecoSurface!21,line width=.05pt,line join=round] (0.00000,0.00000) -- (-4.20839,0.39180) -- (-4.19070,0.44911) -- cycle;
\filldraw[fill=NecoSurface!21,draw=NecoSurface!21,line width=.05pt,line join=round] (0.00000,0.00000) -- (-4.22589,0.33610) -- (-4.20839,0.39180) -- cycle;
\filldraw[fill=NecoSurface!21,draw=NecoSurface!21,line width=.05pt,line join=round] (0.00000,0.00000) -- (-4.24319,0.28194) -- (-4.22589,0.33610) -- cycle;
\filldraw[fill=NecoSurface!21,draw=NecoSurface!21,line width=.05pt,line join=round] (0.00000,0.00000) -- (-4.26028,0.22927) -- (-4.24319,0.28194) -- cycle;
\filldraw[fill=NecoSurface!21,draw=NecoSurface!21,line width=.05pt,line join=round] (0.00000,0.00000) -- (-4.27715,0.17803) -- (-4.26028,0.22927) -- cycle;
\filldraw[fill=NecoSurface!21,draw=NecoSurface!21,line width=.05pt,line join=round] (0.00000,0.00000) -- (-4.29380,0.12818) -- (-4.27715,0.17803) -- cycle;
\filldraw[fill=NecoSurface!21,draw=NecoSurface!21,line width=.05pt,line join=round] (0.00000,0.00000) -- (-4.31024,0.07966) -- (-4.29380,0.12818) -- cycle;
\filldraw[fill=NecoSurface!21,draw=NecoSurface!21,line width=.05pt,line join=round] (0.00000,0.00000) -- (-4.32644,0.03243) -- (-4.31024,0.07966) -- cycle;
\filldraw[fill=NecoSurface!21,draw=NecoSurface!21,line width=.05pt,line join=round] (0.00000,0.00000) -- (-4.34242,-0.01356) -- (-4.32644,0.03243) -- cycle;
\filldraw[fill=NecoSurface!21,draw=NecoSurface!21,line width=.05pt,line join=round] (0.00000,0.00000) -- (-4.35816,-0.05835) -- (-4.34242,-0.01356) -- cycle;
\filldraw[fill=NecoSurface!21,draw=NecoSurface!21,line width=.05pt,line join=round] (0.00000,0.00000) -- (-4.37368,-0.10199) -- (-4.35816,-0.05835) -- cycle;
\filldraw[fill=NecoSurface!21,draw=NecoSurface!21,line width=.05pt,line join=round] (0.00000,0.00000) -- (-4.38896,-0.14451) -- (-4.37368,-0.10199) -- cycle;
\filldraw[fill=NecoSurface!20,draw=NecoSurface!20,line width=.05pt,line join=round] (0.00000,0.00000) -- (-4.40401,-0.18595) -- (-4.38896,-0.14451) -- cycle;
\filldraw[fill=NecoSurface!20,draw=NecoSurface!20,line width=.05pt,line join=round] (0.00000,0.00000) -- (-4.41883,-0.22636) -- (-4.40401,-0.18595) -- cycle;
\filldraw[fill=NecoSurface!20,draw=NecoSurface!20,line width=.05pt,line join=round] (0.00000,0.00000) -- (-4.43342,-0.26576) -- (-4.41883,-0.22636) -- cycle;
\filldraw[fill=NecoSurface!20,draw=NecoSurface!20,line width=.05pt,line join=round] (0.00000,0.00000) -- (-4.44779,-0.30420) -- (-4.43342,-0.26576) -- cycle;
\filldraw[fill=NecoSurface!20,draw=NecoSurface!20,line width=.05pt,line join=round] (0.00000,0.00000) -- (-4.46192,-0.34170) -- (-4.44779,-0.30420) -- cycle;
\filldraw[fill=NecoSurface!20,draw=NecoSurface!20,line width=.05pt,line join=round] (0.00000,0.00000) -- (-4.47583,-0.37830) -- (-4.46192,-0.34170) -- cycle;
\filldraw[fill=NecoSurface!20,draw=NecoSurface!20,line width=.05pt,line join=round] (0.00000,0.00000) -- (-4.48952,-0.41403) -- (-4.47583,-0.37830) -- cycle;
\filldraw[fill=NecoSurface!20,draw=NecoSurface!20,line width=.05pt,line join=round] (0.00000,0.00000) -- (-4.50299,-0.44891) -- (-4.48952,-0.41403) -- cycle;
\filldraw[fill=NecoSurface!20,draw=NecoSurface!20,line width=.05pt,line join=round] (0.00000,0.00000) -- (-4.51624,-0.48298) -- (-4.50299,-0.44891) -- cycle;
\filldraw[fill=NecoSurface!20,draw=NecoSurface!20,line width=.05pt,line join=round] (0.00000,0.00000) -- (-4.52927,-0.51626) -- (-4.51624,-0.48298) -- cycle;
\filldraw[fill=NecoSurface!20,draw=NecoSurface!20,line width=.05pt,line join=round] (0.00000,0.00000) -- (-4.54209,-0.54877) -- (-4.52927,-0.51626) -- cycle;
\filldraw[fill=NecoSurface!20,draw=NecoSurface!20,line width=.05pt,line join=round] (0.00000,0.00000) -- (-4.55470,-0.58056) -- (-4.54209,-0.54877) -- cycle;
\filldraw[fill=NecoSurface!20,draw=NecoSurface!20,line width=.05pt,line join=round] (0.00000,0.00000) -- (-4.56711,-0.61163) -- (-4.55470,-0.58056) -- cycle;
\filldraw[fill=NecoSurface!20,draw=NecoSurface!20,line width=.05pt,line join=round] (0.00000,0.00000) -- (-4.57931,-0.64201) -- (-4.56711,-0.61163) -- cycle;
\filldraw[fill=NecoSurface!20,draw=NecoSurface!20,line width=.05pt,line join=round] (0.00000,0.00000) -- (-4.59131,-0.67172) -- (-4.57931,-0.64201) -- cycle;
\filldraw[fill=NecoSurface!20,draw=NecoSurface!20,line width=.05pt,line join=round] (0.00000,0.00000) -- (-4.60311,-0.70078) -- (-4.59131,-0.67172) -- cycle;
\filldraw[fill=NecoSurface!20,draw=NecoSurface!20,line width=.05pt,line join=round] (0.00000,0.00000) -- (-4.61472,-0.72922) -- (-4.60311,-0.70078) -- cycle;
\filldraw[fill=NecoSurface!20,draw=NecoSurface!20,line width=.05pt,line join=round] (0.00000,0.00000) -- (-4.62614,-0.75706) -- (-4.61472,-0.72922) -- cycle;
\filldraw[fill=NecoSurface!20,draw=NecoSurface!20,line width=.05pt,line join=round] (0.00000,0.00000) -- (-4.63737,-0.78430) -- (-4.62614,-0.75706) -- cycle;
\filldraw[fill=NecoSurface!20,draw=NecoSurface!20,line width=.05pt,line join=round] (0.00000,0.00000) -- (-4.64842,-0.81098) -- (-4.63737,-0.78430) -- cycle;
\filldraw[fill=NecoSurface!20,draw=NecoSurface!20,line width=.05pt,line join=round] (0.00000,0.00000) -- (-4.65928,-0.83710) -- (-4.64842,-0.81098) -- cycle;
\filldraw[fill=NecoSurface!19,draw=NecoSurface!19,line width=.05pt,line join=round] (0.00000,0.00000) -- (-4.66997,-0.86269) -- (-4.65928,-0.83710) -- cycle;
\filldraw[fill=NecoSurface!19,draw=NecoSurface!19,line width=.05pt,line join=round] (0.00000,0.00000) -- (-4.68049,-0.88776) -- (-4.66997,-0.86269) -- cycle;
\filldraw[fill=NecoSurface!19,draw=NecoSurface!19,line width=.05pt,line join=round] (0.00000,0.00000) -- (-4.69083,-0.91233) -- (-4.68049,-0.88776) -- cycle;
\filldraw[fill=NecoSurface!19,draw=NecoSurface!19,line width=.05pt,line join=round] (0.00000,0.00000) -- (-4.70100,-0.93641) -- (-4.69083,-0.91233) -- cycle;
\filldraw[fill=NecoSurface!19,draw=NecoSurface!19,line width=.05pt,line join=round] (0.00000,0.00000) -- (-4.71101,-0.96002) -- (-4.70100,-0.93641) -- cycle;
\filldraw[fill=NecoSurface!19,draw=NecoSurface!19,line width=.05pt,line join=round] (0.00000,0.00000) -- (-4.72086,-0.98316) -- (-4.71101,-0.96002) -- cycle;
\filldraw[fill=NecoSurface!19,draw=NecoSurface!19,line width=.05pt,line join=round] (0.00000,0.00000) -- (-4.73055,-1.00586) -- (-4.72086,-0.98316) -- cycle;
\filldraw[fill=NecoSurface!19,draw=NecoSurface!19,line width=.05pt,line join=round] (0.00000,0.00000) -- (-4.74009,-1.02812) -- (-4.73055,-1.00586) -- cycle;
\filldraw[fill=NecoSurface!19,draw=NecoSurface!19,line width=.05pt,line join=round] (0.00000,0.00000) -- (-4.74947,-1.04996) -- (-4.74009,-1.02812) -- cycle;
\filldraw[fill=NecoSurface!19,draw=NecoSurface!19,line width=.05pt,line join=round] (0.00000,0.00000) -- (-4.75870,-1.07140) -- (-4.74947,-1.04996) -- cycle;
\filldraw[fill=NecoSurface!19,draw=NecoSurface!19,line width=.05pt,line join=round] (0.00000,0.00000) -- (-4.76779,-1.09243) -- (-4.75870,-1.07140) -- cycle;
\filldraw[fill=NecoSurface!19,draw=NecoSurface!19,line width=.05pt,line join=round] (0.00000,0.00000) -- (-4.77673,-1.11308) -- (-4.76779,-1.09243) -- cycle;
\filldraw[fill=NecoSurface!19,draw=NecoSurface!19,line width=.05pt,line join=round] (0.00000,0.00000) -- (-4.78553,-1.13335) -- (-4.77673,-1.11308) -- cycle;
\filldraw[fill=NecoSurface!19,draw=NecoSurface!19,line width=.05pt,line join=round] (0.00000,0.00000) -- (-4.79419,-1.15325) -- (-4.78553,-1.13335) -- cycle;
\filldraw[fill=NecoSurface!19,draw=NecoSurface!19,line width=.05pt,line join=round] (0.00000,0.00000) -- (-4.80272,-1.17280) -- (-4.79419,-1.15325) -- cycle;
\filldraw[fill=NecoSurface!19,draw=NecoSurface!19,line width=.05pt,line join=round] (0.00000,0.00000) -- (-4.81112,-1.19200) -- (-4.80272,-1.17280) -- cycle;
\filldraw[fill=NecoSurface!19,draw=NecoSurface!19,line width=.05pt,line join=round] (0.00000,0.00000) -- (-4.81938,-1.21087) -- (-4.81112,-1.19200) -- cycle;
\filldraw[fill=NecoSurface!19,draw=NecoSurface!19,line width=.05pt,line join=round] (0.00000,0.00000) -- (-4.82752,-1.22940) -- (-4.81938,-1.21087) -- cycle;
\filldraw[fill=NecoSurface!19,draw=NecoSurface!19,line width=.05pt,line join=round] (0.00000,0.00000) -- (-4.83553,-1.24761) -- (-4.82752,-1.22940) -- cycle;
\filldraw[fill=NecoSurface!19,draw=NecoSurface!19,line width=.05pt,line join=round] (0.00000,0.00000) -- (-4.84343,-1.26552) -- (-4.83553,-1.24761) -- cycle;
\filldraw[fill=NecoSurface!19,draw=NecoSurface!19,line width=.05pt,line join=round] (0.00000,0.00000) -- (-4.85120,-1.28312) -- (-4.84343,-1.26552) -- cycle;
\filldraw[fill=NecoSurface!19,draw=NecoSurface!19,line width=.05pt,line join=round] (0.00000,0.00000) -- (-4.85885,-1.30042) -- (-4.85120,-1.28312) -- cycle;
\filldraw[fill=NecoSurface!19,draw=NecoSurface!19,line width=.05pt,line join=round] (0.00000,0.00000) -- (-4.86639,-1.31743) -- (-4.85885,-1.30042) -- cycle;
\filldraw[fill=NecoSurface!19,draw=NecoSurface!19,line width=.05pt,line join=round] (0.00000,0.00000) -- (-4.87382,-1.33417) -- (-4.86639,-1.31743) -- cycle;
\filldraw[fill=NecoSurface!19,draw=NecoSurface!19,line width=.05pt,line join=round] (0.00000,0.00000) -- (-4.88113,-1.35063) -- (-4.87382,-1.33417) -- cycle;
\filldraw[fill=NecoSurface!19,draw=NecoSurface!19,line width=.05pt,line join=round] (0.00000,0.00000) -- (-4.88834,-1.36682) -- (-4.88113,-1.35063) -- cycle;
\filldraw[fill=NecoSurface!19,draw=NecoSurface!19,line width=.05pt,line join=round] (0.00000,0.00000) -- (-4.89544,-1.38275) -- (-4.88834,-1.36682) -- cycle;
\filldraw[fill=NecoSurface!19,draw=NecoSurface!19,line width=.05pt,line join=round] (0.00000,0.00000) -- (-4.90244,-1.39843) -- (-4.89544,-1.38275) -- cycle;
\filldraw[fill=NecoSurface!19,draw=NecoSurface!19,line width=.05pt,line join=round] (0.00000,0.00000) -- (-4.90933,-1.41386) -- (-4.90244,-1.39843) -- cycle;
\filldraw[fill=NecoSurface!19,draw=NecoSurface!19,line width=.05pt,line join=round] (0.00000,0.00000) -- (-4.91613,-1.42904) -- (-4.90933,-1.41386) -- cycle;
\filldraw[fill=NecoSurface!19,draw=NecoSurface!19,line width=.05pt,line join=round] (0.00000,0.00000) -- (-4.92283,-1.44399) -- (-4.91613,-1.42904) -- cycle;
\filldraw[fill=NecoSurface!19,draw=NecoSurface!19,line width=.05pt,line join=round] (0.00000,0.00000) -- (-4.92943,-1.45871) -- (-4.92283,-1.44399) -- cycle;
\filldraw[fill=NecoSurface!19,draw=NecoSurface!19,line width=.05pt,line join=round] (0.00000,0.00000) -- (-4.93594,-1.47320) -- (-4.92943,-1.45871) -- cycle;
\filldraw[fill=NecoSurface!18,draw=NecoSurface!18,line width=.05pt,line join=round] (0.00000,0.00000) -- (-4.94235,-1.48747) -- (-4.93594,-1.47320) -- cycle;
\filldraw[fill=NecoSurface!18,draw=NecoSurface!18,line width=.05pt,line join=round] (0.00000,0.00000) -- (-4.94867,-1.50153) -- (-4.94235,-1.48747) -- cycle;
\filldraw[fill=NecoSurface!18,draw=NecoSurface!18,line width=.05pt,line join=round] (0.00000,0.00000) -- (-4.95491,-1.51538) -- (-4.94867,-1.50153) -- cycle;
\filldraw[fill=NecoSurface!18,draw=NecoSurface!18,line width=.05pt,line join=round] (0.00000,0.00000) -- (-4.96106,-1.52902) -- (-4.95491,-1.51538) -- cycle;
\filldraw[fill=NecoSurface!18,draw=NecoSurface!18,line width=.05pt,line join=round] (0.00000,0.00000) -- (-4.96712,-1.54246) -- (-4.96106,-1.52902) -- cycle;
\filldraw[fill=NecoSurface!18,draw=NecoSurface!18,line width=.05pt,line join=round] (0.00000,0.00000) -- (-4.97310,-1.55570) -- (-4.96712,-1.54246) -- cycle;
\filldraw[fill=NecoSurface!18,draw=NecoSurface!18,line width=.05pt,line join=round] (0.00000,0.00000) -- (-4.97900,-1.56875) -- (-4.97310,-1.55570) -- cycle;
\filldraw[fill=NecoSurface!18,draw=NecoSurface!18,line width=.05pt,line join=round] (0.00000,0.00000) -- (-4.98481,-1.58161) -- (-4.97900,-1.56875) -- cycle;
\filldraw[fill=NecoSurface!18,draw=NecoSurface!18,line width=.05pt,line join=round] (0.00000,0.00000) -- (-4.99055,-1.59429) -- (-4.98481,-1.58161) -- cycle;
\filldraw[fill=NecoSurface!18,draw=NecoSurface!18,line width=.05pt,line join=round] (0.00000,0.00000) -- (-4.99621,-1.60679) -- (-4.99055,-1.59429) -- cycle;
\filldraw[fill=NecoSurface!18,draw=NecoSurface!18,line width=.05pt,line join=round] (0.00000,0.00000) -- (-5.00180,-1.61911) -- (-4.99621,-1.60679) -- cycle;
\filldraw[fill=NecoSurface!18,draw=NecoSurface!18,line width=.05pt,line join=round] (0.00000,0.00000) -- (-5.00731,-1.63126) -- (-5.00180,-1.61911) -- cycle;
\filldraw[fill=NecoSurface!18,draw=NecoSurface!18,line width=.05pt,line join=round] (0.00000,0.00000) -- (-5.01274,-1.64324) -- (-5.00731,-1.63126) -- cycle;
\filldraw[fill=NecoSurface!18,draw=NecoSurface!18,line width=.05pt,line join=round] (0.00000,0.00000) -- (-5.01811,-1.65506) -- (-5.01274,-1.64324) -- cycle;
\filldraw[fill=NecoSurface!18,draw=NecoSurface!18,line width=.05pt,line join=round] (0.00000,0.00000) -- (-5.02340,-1.66671) -- (-5.01811,-1.65506) -- cycle;
\filldraw[fill=NecoSurface!18,draw=NecoSurface!18,line width=.05pt,line join=round] (0.00000,0.00000) -- (-5.02863,-1.67821) -- (-5.02340,-1.66671) -- cycle;
\filldraw[fill=NecoSurface!18,draw=NecoSurface!18,line width=.05pt,line join=round] (0.00000,0.00000) -- (-5.03379,-1.68955) -- (-5.02863,-1.67821) -- cycle;
\filldraw[fill=NecoSurface!18,draw=NecoSurface!18,line width=.05pt,line join=round] (0.00000,0.00000) -- (-5.03888,-1.70074) -- (-5.03379,-1.68955) -- cycle;
\filldraw[fill=NecoSurface!18,draw=NecoSurface!18,line width=.05pt,line join=round] (0.00000,0.00000) -- (-5.04390,-1.71178) -- (-5.03888,-1.70074) -- cycle;
\filldraw[fill=NecoSurface!18,draw=NecoSurface!18,line width=.05pt,line join=round] (0.00000,0.00000) -- (-5.04887,-1.72267) -- (-5.04390,-1.71178) -- cycle;
\filldraw[fill=NecoSurface!18,draw=NecoSurface!18,line width=.05pt,line join=round] (0.00000,0.00000) -- (-5.05376,-1.73342) -- (-5.04887,-1.72267) -- cycle;
\filldraw[fill=NecoSurface!18,draw=NecoSurface!18,line width=.05pt,line join=round] (0.00000,0.00000) -- (-5.05860,-1.74403) -- (-5.05376,-1.73342) -- cycle;
\filldraw[fill=NecoSurface!18,draw=NecoSurface!18,line width=.05pt,line join=round] (0.00000,0.00000) -- (-5.06338,-1.75451) -- (-5.05860,-1.74403) -- cycle;
\filldraw[fill=NecoSurface!18,draw=NecoSurface!18,line width=.05pt,line join=round] (0.00000,0.00000) -- (-5.06809,-1.76485) -- (-5.06338,-1.75451) -- cycle;
\filldraw[fill=NecoSurface!18,draw=NecoSurface!18,line width=.05pt,line join=round] (0.00000,0.00000) -- (-5.07275,-1.77505) -- (-5.06809,-1.76485) -- cycle;
\filldraw[fill=NecoSurface!18,draw=NecoSurface!18,line width=.05pt,line join=round] (0.00000,0.00000) -- (-5.07735,-1.78513) -- (-5.07275,-1.77505) -- cycle;
\filldraw[fill=NecoSurface!18,draw=NecoSurface!18,line width=.05pt,line join=round] (0.00000,0.00000) -- (-5.08189,-1.79508) -- (-5.07735,-1.78513) -- cycle;
\filldraw[fill=NecoSurface!18,draw=NecoSurface!18,line width=.05pt,line join=round] (0.00000,0.00000) -- (-5.08638,-1.80490) -- (-5.08189,-1.79508) -- cycle;
\filldraw[fill=NecoSurface!18,draw=NecoSurface!18,line width=.05pt,line join=round] (0.00000,0.00000) -- (-5.09082,-1.81461) -- (-5.08638,-1.80490) -- cycle;
\filldraw[fill=NecoSurface!18,draw=NecoSurface!18,line width=.05pt,line join=round] (0.00000,0.00000) -- (-5.09520,-1.82419) -- (-5.09082,-1.81461) -- cycle;
\filldraw[fill=NecoSurface!18,draw=NecoSurface!18,line width=.05pt,line join=round] (0.00000,0.00000) -- (-5.09953,-1.83366) -- (-5.09520,-1.82419) -- cycle;
\filldraw[fill=NecoSurface!18,draw=NecoSurface!18,line width=.05pt,line join=round] (0.00000,0.00000) -- (-5.10380,-1.84301) -- (-5.09953,-1.83366) -- cycle;
\filldraw[fill=NecoSurface!18,draw=NecoSurface!18,line width=.05pt,line join=round] (0.00000,0.00000) -- (-5.10803,-1.85224) -- (-5.10380,-1.84301) -- cycle;
\filldraw[fill=NecoSurface!18,draw=NecoSurface!18,line width=.05pt,line join=round] (0.00000,0.00000) -- (-5.11220,-1.86137) -- (-5.10803,-1.85224) -- cycle;
\filldraw[fill=NecoSurface!18,draw=NecoSurface!18,line width=.05pt,line join=round] (0.00000,0.00000) -- (-5.11633,-1.87038) -- (-5.11220,-1.86137) -- cycle;
\filldraw[fill=NecoSurface!18,draw=NecoSurface!18,line width=.05pt,line join=round] (0.00000,0.00000) -- (-5.12041,-1.87929) -- (-5.11633,-1.87038) -- cycle;
\filldraw[fill=NecoSurface!18,draw=NecoSurface!18,line width=.05pt,line join=round] (0.00000,0.00000) -- (-5.12444,-1.88809) -- (-5.12041,-1.87929) -- cycle;
\filldraw[fill=NecoSurface!18,draw=NecoSurface!18,line width=.05pt,line join=round] (0.00000,0.00000) -- (-5.12842,-1.89679) -- (-5.12444,-1.88809) -- cycle;
\filldraw[fill=NecoSurface!18,draw=NecoSurface!18,line width=.05pt,line join=round] (0.00000,0.00000) -- (-5.13236,-1.90539) -- (-5.12842,-1.89679) -- cycle;
\filldraw[fill=NecoSurface!18,draw=NecoSurface!18,line width=.05pt,line join=round] (0.00000,0.00000) -- (-5.13625,-1.91389) -- (-5.13236,-1.90539) -- cycle;
\filldraw[fill=NecoSurface!18,draw=NecoSurface!18,line width=.05pt,line join=round] (0.00000,0.00000) -- (-5.14010,-1.92229) -- (-5.13625,-1.91389) -- cycle;
\filldraw[fill=NecoSurface!18,draw=NecoSurface!18,line width=.05pt,line join=round] (0.00000,0.00000) -- (-5.14391,-1.93059) -- (-5.14010,-1.92229) -- cycle;
\filldraw[fill=NecoSurface!18,draw=NecoSurface!18,line width=.05pt,line join=round] (0.00000,0.00000) -- (-5.14767,-1.93880) -- (-5.14391,-1.93059) -- cycle;
\filldraw[fill=NecoSurface!18,draw=NecoSurface!18,line width=.05pt,line join=round] (0.00000,0.00000) -- (-5.15139,-1.94691) -- (-5.14767,-1.93880) -- cycle;
\filldraw[fill=NecoSurface!18,draw=NecoSurface!18,line width=.05pt,line join=round] (0.00000,0.00000) -- (-5.15507,-1.95493) -- (-5.15139,-1.94691) -- cycle;
\filldraw[fill=NecoSurface!18,draw=NecoSurface!18,line width=.05pt,line join=round] (0.00000,0.00000) -- (-5.15871,-1.96287) -- (-5.15507,-1.95493) -- cycle;
\filldraw[fill=NecoSurface!18,draw=NecoSurface!18,line width=.05pt,line join=round] (0.00000,0.00000) -- (-5.16230,-1.97071) -- (-5.15871,-1.96287) -- cycle;
\filldraw[fill=NecoSurface!18,draw=NecoSurface!18,line width=.05pt,line join=round] (0.00000,0.00000) -- (-5.16586,-1.97847) -- (-5.16230,-1.97071) -- cycle;
\filldraw[fill=NecoSurface!18,draw=NecoSurface!18,line width=.05pt,line join=round] (0.00000,0.00000) -- (-5.16938,-1.98614) -- (-5.16586,-1.97847) -- cycle;
\filldraw[fill=NecoSurface!18,draw=NecoSurface!18,line width=.05pt,line join=round] (0.00000,0.00000) -- (-5.17286,-1.99373) -- (-5.16938,-1.98614) -- cycle;
\filldraw[fill=NecoSurface!18,draw=NecoSurface!18,line width=.05pt,line join=round] (0.00000,0.00000) -- (-5.17631,-2.00123) -- (-5.17286,-1.99373) -- cycle;
\filldraw[fill=NecoSurface!18,draw=NecoSurface!18,line width=.05pt,line join=round] (0.00000,0.00000) -- (-5.17972,-2.00866) -- (-5.17631,-2.00123) -- cycle;
\filldraw[fill=NecoSurface!18,draw=NecoSurface!18,line width=.05pt,line join=round] (0.00000,0.00000) -- (-5.18309,-2.01600) -- (-5.17972,-2.00866) -- cycle;
\filldraw[fill=NecoSurface!18,draw=NecoSurface!18,line width=.05pt,line join=round] (0.00000,0.00000) -- (-5.18642,-2.02327) -- (-5.18309,-2.01600) -- cycle;
\filldraw[fill=NecoSurface!18,draw=NecoSurface!18,line width=.05pt,line join=round] (0.00000,0.00000) -- (-5.18972,-2.03045) -- (-5.18642,-2.02327) -- cycle;
\filldraw[fill=NecoSurface!18,draw=NecoSurface!18,line width=.05pt,line join=round] (0.00000,0.00000) -- (-5.19299,-2.03756) -- (-5.18972,-2.03045) -- cycle;
\filldraw[fill=NecoSurface!18,draw=NecoSurface!18,line width=.05pt,line join=round] (0.00000,0.00000) -- (-5.19622,-2.04460) -- (-5.19299,-2.03756) -- cycle;
\filldraw[fill=NecoSurface!18,draw=NecoSurface!18,line width=.05pt,line join=round] (0.00000,0.00000) -- (-5.19941,-2.05156) -- (-5.19622,-2.04460) -- cycle;
\filldraw[fill=NecoSurface!18,draw=NecoSurface!18,line width=.05pt,line join=round] (0.00000,0.00000) -- (-5.20258,-2.05845) -- (-5.19941,-2.05156) -- cycle;
\filldraw[fill=NecoSurface!18,draw=NecoSurface!18,line width=.05pt,line join=round] (0.00000,0.00000) -- (-5.20571,-2.06527) -- (-5.20258,-2.05845) -- cycle;
\filldraw[fill=NecoSurface!18,draw=NecoSurface!18,line width=.05pt,line join=round] (0.00000,0.00000) -- (-5.20881,-2.07201) -- (-5.20571,-2.06527) -- cycle;
\filldraw[fill=NecoSurface!18,draw=NecoSurface!18,line width=.05pt,line join=round] (0.00000,0.00000) -- (-5.21187,-2.07869) -- (-5.20881,-2.07201) -- cycle;
\filldraw[fill=NecoSurface!18,draw=NecoSurface!18,line width=.05pt,line join=round] (0.00000,0.00000) -- (-5.21491,-2.08530) -- (-5.21187,-2.07869) -- cycle;
\filldraw[fill=NecoSurface!18,draw=NecoSurface!18,line width=.05pt,line join=round] (0.00000,0.00000) -- (-5.21792,-2.09184) -- (-5.21491,-2.08530) -- cycle;
\filldraw[fill=NecoSurface!18,draw=NecoSurface!18,line width=.05pt,line join=round] (0.00000,0.00000) -- (-5.22089,-2.09832) -- (-5.21792,-2.09184) -- cycle;
\filldraw[fill=NecoSurface!18,draw=NecoSurface!18,line width=.05pt,line join=round] (0.00000,0.00000) -- (-5.22384,-2.10473) -- (-5.22089,-2.09832) -- cycle;
\filldraw[fill=NecoSurface!18,draw=NecoSurface!18,line width=.05pt,line join=round] (0.00000,0.00000) -- (-5.22675,-2.11108) -- (-5.22384,-2.10473) -- cycle;
\filldraw[fill=NecoSurface!17,draw=NecoSurface!17,line width=.05pt,line join=round] (0.00000,0.00000) -- (-5.22964,-2.11736) -- (-5.22675,-2.11108) -- cycle;
\filldraw[fill=NecoSurface!17,draw=NecoSurface!17,line width=.05pt,line join=round] (0.00000,0.00000) -- (-5.23250,-2.12358) -- (-5.22964,-2.11736) -- cycle;
\filldraw[fill=NecoSurface!17,draw=NecoSurface!17,line width=.05pt,line join=round] (0.00000,0.00000) -- (-5.23533,-2.12974) -- (-5.23250,-2.12358) -- cycle;
\filldraw[fill=NecoSurface!17,draw=NecoSurface!17,line width=.05pt,line join=round] (0.00000,0.00000) -- (-5.23813,-2.13584) -- (-5.23533,-2.12974) -- cycle;
\filldraw[fill=NecoSurface!17,draw=NecoSurface!17,line width=.05pt,line join=round] (0.00000,0.00000) -- (-5.24091,-2.14188) -- (-5.23813,-2.13584) -- cycle;
\filldraw[fill=NecoSurface!17,draw=NecoSurface!17,line width=.05pt,line join=round] (0.00000,0.00000) -- (-5.24366,-2.14786) -- (-5.24091,-2.14188) -- cycle;
\filldraw[fill=NecoSurface!17,draw=NecoSurface!17,line width=.05pt,line join=round] (0.00000,0.00000) -- (-5.24638,-2.15378) -- (-5.24366,-2.14786) -- cycle;
\filldraw[fill=NecoSurface!17,draw=NecoSurface!17,line width=.05pt,line join=round] (0.00000,0.00000) -- (-5.24908,-2.15964) -- (-5.24638,-2.15378) -- cycle;
\filldraw[fill=NecoSurface!17,draw=NecoSurface!17,line width=.05pt,line join=round] (0.00000,0.00000) -- (-5.25175,-2.16545) -- (-5.24908,-2.15964) -- cycle;
\filldraw[fill=NecoSurface!17,draw=NecoSurface!17,line width=.05pt,line join=round] (0.00000,0.00000) -- (-5.25439,-2.17121) -- (-5.25175,-2.16545) -- cycle;
\filldraw[fill=NecoSurface!17,draw=NecoSurface!17,line width=.05pt,line join=round] (0.00000,0.00000) -- (-5.25701,-2.17691) -- (-5.25439,-2.17121) -- cycle;
\filldraw[fill=NecoSurface!17,draw=NecoSurface!17,line width=.05pt,line join=round] (0.00000,0.00000) -- (-5.25961,-2.18255) -- (-5.25701,-2.17691) -- cycle;
\filldraw[fill=NecoSurface!17,draw=NecoSurface!17,line width=.05pt,line join=round] (0.00000,0.00000) -- (-5.26218,-2.18815) -- (-5.25961,-2.18255) -- cycle;
\filldraw[fill=NecoSurface!17,draw=NecoSurface!17,line width=.05pt,line join=round] (0.00000,0.00000) -- (-5.26473,-2.19369) -- (-5.26218,-2.18815) -- cycle;
\filldraw[fill=NecoSurface!17,draw=NecoSurface!17,line width=.05pt,line join=round] (0.00000,0.00000) -- (-5.26725,-2.19917) -- (-5.26473,-2.19369) -- cycle;
\filldraw[fill=NecoSurface!17,draw=NecoSurface!17,line width=.05pt,line join=round] (0.00000,0.00000) -- (-5.26975,-2.20461) -- (-5.26725,-2.19917) -- cycle;
\filldraw[fill=NecoSurface!17,draw=NecoSurface!17,line width=.05pt,line join=round] (0.00000,0.00000) -- (-5.27223,-2.21000) -- (-5.26975,-2.20461) -- cycle;
\filldraw[fill=NecoSurface!17,draw=NecoSurface!17,line width=.05pt,line join=round] (0.00000,0.00000) -- (-5.27468,-2.21534) -- (-5.27223,-2.21000) -- cycle;
\filldraw[fill=NecoSurface!17,draw=NecoSurface!17,line width=.05pt,line join=round] (0.00000,0.00000) -- (-5.27711,-2.22063) -- (-5.27468,-2.21534) -- cycle;
\filldraw[fill=NecoSurface!17,draw=NecoSurface!17,line width=.05pt,line join=round] (0.00000,0.00000) -- (-5.27952,-2.22587) -- (-5.27711,-2.22063) -- cycle;
\filldraw[fill=NecoSurface!17,draw=NecoSurface!17,line width=.05pt,line join=round] (0.00000,0.00000) -- (-5.36074,-2.40243) -- (-5.27952,-2.22587) -- cycle;
\filldraw[fill=NecoSurface!17,draw=NecoSurface!17,line width=.05pt,line join=round] (0.00000,0.00000) -- (-5.53092,-2.77234) -- (-5.36074,-2.40243) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-5.66582,-3.06556) -- (-5.53092,-2.77234) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-5.73576,-3.21760) -- (-5.66582,-3.06556) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-5.77857,-3.31064) -- (-5.73576,-3.21760) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-5.80166,-3.36083) -- (-5.77857,-3.31064) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-5.80688,-3.37218) -- (-5.80166,-3.36083) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-5.80740,-3.37331) -- (-5.80688,-3.37218) -- cycle;
\filldraw[fill=NecoSurface!16,draw=NecoSurface!16,line width=.05pt,line join=round] (0.00000,0.00000) -- (-5.80746,-3.37344) -- (-5.80740,-3.37331) -- cycle;
\draw[NecoSurface!55,line width=.35pt] (-1.45187,-0.84336) -- (-1.45185,-0.84333) -- (-1.45172,-0.84304) -- (-1.45041,-0.84021) -- (-1.44464,-0.82766) -- (-1.43394,-0.80440) -- (-1.41645,-0.76639) -- (-1.38273,-0.69308) -- (-1.34018,-0.60061) -- (-1.31988,-0.55647) -- (-1.31928,-0.55516) -- (-1.31867,-0.55383) -- (-1.31806,-0.55250) -- (-1.31744,-0.55115) -- (-1.31681,-0.54979) -- (-1.31618,-0.54842) -- (-1.31554,-0.54704) -- (-1.31490,-0.54564) -- (-1.31425,-0.54423) -- (-1.31360,-0.54280) -- (-1.31294,-0.54136) -- (-1.31227,-0.53991) -- (-1.31159,-0.53844) -- (-1.31091,-0.53696) -- (-1.31023,-0.53547) -- (-1.30953,-0.53396) -- (-1.30883,-0.53243) -- (-1.30812,-0.53089) -- (-1.30741,-0.52934) -- (-1.30669,-0.52777) -- (-1.30596,-0.52618) -- (-1.30522,-0.52458) -- (-1.30448,-0.52296) -- (-1.30373,-0.52133) -- (-1.30297,-0.51967) -- (-1.30220,-0.51800) -- (-1.30143,-0.51632) -- (-1.30064,-0.51461) -- (-1.29985,-0.51289) -- (-1.29905,-0.51115) -- (-1.29825,-0.50939) -- (-1.29743,-0.50761) -- (-1.29661,-0.50582) -- (-1.29577,-0.50400) -- (-1.29493,-0.50216) -- (-1.29408,-0.50031) -- (-1.29322,-0.49843) -- (-1.29235,-0.49654) -- (-1.29147,-0.49462) -- (-1.29058,-0.49268) -- (-1.28968,-0.49072) -- (-1.28877,-0.48873) -- (-1.28785,-0.48673) -- (-1.28692,-0.48470) -- (-1.28598,-0.48265) -- (-1.28503,-0.48057) -- (-1.28406,-0.47847) -- (-1.28309,-0.47635) -- (-1.28211,-0.47420) -- (-1.28111,-0.47202) -- (-1.28010,-0.46982) -- (-1.27908,-0.46760) -- (-1.27805,-0.46534) -- (-1.27701,-0.46306) -- (-1.27595,-0.46075) -- (-1.27488,-0.45841) -- (-1.27380,-0.45605) -- (-1.27270,-0.45365) -- (-1.27160,-0.45123) -- (-1.27047,-0.44877) -- (-1.26934,-0.44628) -- (-1.26819,-0.44376) -- (-1.26702,-0.44121) -- (-1.26584,-0.43863) -- (-1.26465,-0.43601) -- (-1.26344,-0.43336) -- (-1.26222,-0.43067) -- (-1.26098,-0.42794) -- (-1.25972,-0.42518) -- (-1.25845,-0.42239) -- (-1.25716,-0.41955) -- (-1.25585,-0.41668) -- (-1.25453,-0.41376) -- (-1.25319,-0.41081) -- (-1.25183,-0.40782) -- (-1.25045,-0.40478) -- (-1.24905,-0.40170) -- (-1.24764,-0.39857) -- (-1.24620,-0.39540) -- (-1.24475,-0.39219) -- (-1.24328,-0.38892) -- (-1.24178,-0.38561) -- (-1.24026,-0.38225) -- (-1.23873,-0.37884) -- (-1.23717,-0.37538) -- (-1.23559,-0.37187) -- (-1.23398,-0.36830) -- (-1.23236,-0.36468) -- (-1.23071,-0.36100) -- (-1.22903,-0.35726) -- (-1.22733,-0.35346) -- (-1.22561,-0.34961) -- (-1.22386,-0.34569) -- (-1.22209,-0.34170) -- (-1.22028,-0.33766) -- (-1.21845,-0.33354) -- (-1.21660,-0.32936) -- (-1.21471,-0.32510) -- (-1.21280,-0.32078) -- (-1.21086,-0.31638) -- (-1.20888,-0.31190) -- (-1.20688,-0.30735) -- (-1.20485,-0.30272) -- (-1.20278,-0.29800) -- (-1.20068,-0.29320) -- (-1.19855,-0.28831) -- (-1.19638,-0.28334) -- (-1.19418,-0.27827) -- (-1.19195,-0.27311) -- (-1.18967,-0.26785) -- (-1.18737,-0.26249) -- (-1.18502,-0.25703) -- (-1.18264,-0.25146) -- (-1.18022,-0.24579) -- (-1.17775,-0.24000) -- (-1.17525,-0.23410) -- (-1.17271,-0.22808) -- (-1.17012,-0.22194) -- (-1.16749,-0.21567) -- (-1.16482,-0.20928) -- (-1.16210,-0.20274) -- (-1.15934,-0.19608) -- (-1.15653,-0.18926) -- (-1.15368,-0.18231) -- (-1.15078,-0.17520) -- (-1.14783,-0.16793) -- (-1.14483,-0.16050) -- (-1.14178,-0.15291) -- (-1.13868,-0.14514) -- (-1.13552,-0.13719) -- (-1.13232,-0.12906) -- (-1.12906,-0.12074) -- (-1.12575,-0.11223) -- (-1.12238,-0.10351) -- (-1.11896,-0.09457) -- (-1.11548,-0.08543) -- (-1.11195,-0.07605) -- (-1.10836,-0.06644) -- (-1.10471,-0.05659) -- (-1.10100,-0.04649) -- (-1.09724,-0.03613) -- (-1.09342,-0.02550) -- (-1.08954,-0.01459) -- (-1.08560,-0.00339) -- (-1.08161,0.00811) -- (-1.07756,0.01992) -- (-1.07345,0.03205) -- (-1.06929,0.04451) -- (-1.06507,0.05732) -- (-1.06080,0.07049) -- (-1.05647,0.08403) -- (-1.05210,0.09795) -- (-1.04768,0.11228) -- (-1.04321,0.12702) -- (-1.03870,0.14219) -- (-1.03415,0.15780) -- (-1.02956,0.17388) -- (-1.02494,0.19044) -- (-1.02030,0.20749) -- (-1.01563,0.22505) -- (-1.01095,0.24315) -- (-1.00626,0.26179) -- (-1.00158,0.28101) -- (-0.99690,0.30081) -- (-0.99224,0.32121) -- (-0.98761,0.34224) -- (-0.98302,0.36392) -- (-0.97848,0.38626) -- (-0.97402,0.40928) -- (-0.96964,0.43301) -- (-0.96536,0.45745) -- (-0.96121,0.48263) -- (-0.95719,0.50856) -- (-0.95335,0.53526) -- (-0.94969,0.56274) -- (-0.94625,0.59102) -- (-0.94306,0.62009) -- (-0.94015,0.64997) -- (-0.93754,0.68066) -- (-0.93529,0.71215) -- (-0.93342,0.74446) -- (-0.93199,0.77755) -- (-0.93102,0.81143) -- (-0.93057,0.84606) -- (-0.93069,0.88142) -- (-0.93143,0.91747) -- (-0.93284,0.95417) -- (-0.93497,0.99147) -- (-0.93788,1.02930) -- (-0.94162,1.06759) -- (-0.94626,1.10625) -- (-0.95185,1.14519) -- (-0.95845,1.18430) -- (-0.96610,1.22347) -- (-0.97486,1.26256) -- (-0.98477,1.30142) -- (-0.99589,1.33992) -- (-1.00824,1.37787) -- (-1.02185,1.41512) -- (-1.03674,1.45147) -- (-1.05293,1.48675) -- (-1.07041,1.52076) -- (-1.08918,1.55331) -- (-1.10922,1.58422) -- (-1.13048,1.61330) -- (-1.15293,1.64038) -- (-1.17650,1.66528) -- (-1.20111,1.68787) -- (-1.22669,1.70799) -- (-1.25314,1.72554) -- (-1.28035,1.74043) -- (-1.30821,1.75258) -- (-1.33660,1.76195) -- (-1.36539,1.76853) -- (-1.39445,1.77232) -- (-1.42365,1.77335) -- (-1.45287,1.77169) -- (-1.48197,1.76742) -- (-1.51084,1.76064) -- (-1.53937,1.75147) -- (-1.56744,1.74005) -- (-1.59496,1.72654) -- (-1.62184,1.71108) -- (-1.64800,1.69387) -- (-1.67338,1.67506) -- (-1.69792,1.65483) -- (-1.72157,1.63335) -- (-1.74430,1.61081) -- (-1.76608,1.58736) -- (-1.78690,1.56316) -- (-1.80675,1.53837) -- (-1.82563,1.51313) -- (-1.84354,1.48757) -- (-1.86050,1.46182) -- (-1.87653,1.43599) -- (-1.89164,1.41018) -- (-1.90587,1.38449) -- (-1.91924,1.35899) -- (-1.93178,1.33377) -- (-1.94353,1.30889) -- (-1.95452,1.28440) -- (-1.96478,1.26034) -- (-1.97435,1.23677) -- (-1.98326,1.21371) -- (-1.99156,1.19119) -- (-1.99926,1.16924) -- (-2.00641,1.14786) -- (-2.01304,1.12707) -- (-2.01918,1.10687) -- (-2.02485,1.08728) -- (-2.03010,1.06830) -- (-2.03493,1.04991) -- (-2.03939,1.03212) -- (-2.04350,1.01492) -- (-2.04727,0.99830) -- (-2.05074,0.98226) -- (-2.05392,0.96678) -- (-2.05684,0.95185) -- (-2.05951,0.93745) -- (-2.06194,0.92359) -- (-2.06417,0.91023) -- (-2.06619,0.89737) -- (-2.06803,0.88500) -- (-2.06970,0.87309) -- (-2.07122,0.86164) -- (-2.07259,0.85062) -- (-2.07382,0.84004) -- (-2.07493,0.82986) -- (-2.07593,0.82009) -- (-2.07682,0.81069) -- (-2.07761,0.80167) -- (-2.07831,0.79300) -- (-2.07893,0.78468) -- (-2.07948,0.77669) -- (-2.07995,0.76902) -- (-2.08037,0.76166) -- (-2.08072,0.75459) -- (-2.08102,0.74781) -- (-2.08127,0.74130) -- (-2.08148,0.73506) -- (-2.08165,0.72906) -- (-2.08178,0.72331) -- (-2.08188,0.71780) -- (-2.08194,0.71251) -- (-2.08198,0.70743) -- (-2.08199,0.70257) -- (-2.08198,0.69790) -- (-2.08196,0.69342) -- (-2.08191,0.68913) -- (-2.08184,0.68501) -- (-2.08177,0.68106) -- (-2.08168,0.67727) -- (-2.08157,0.67364) -- (-2.08146,0.67016) -- (-2.08134,0.66683) -- (-2.08121,0.66363) -- (-2.08108,0.66056) -- (-2.08094,0.65762) -- (-2.08079,0.65480) -- (-2.08064,0.65210) -- (-2.08049,0.64950) -- (-2.08034,0.64702) -- (-2.08018,0.64464) -- (-2.08002,0.64236) -- (-2.07987,0.64017) -- (-2.07971,0.63808) -- (-2.07955,0.63607) -- (-2.07939,0.63414) -- (-2.07924,0.63230) -- (-2.07908,0.63053) -- (-2.07893,0.62883) -- (-2.07877,0.62721) -- (-2.07862,0.62566) -- (-2.07847,0.62416) -- (-2.07833,0.62274) -- (-2.07818,0.62137) -- (-2.07804,0.62006) -- (-2.07790,0.61880) -- (-2.07777,0.61760) -- (-2.07764,0.61644) -- (-2.07750,0.61534) -- (-2.07738,0.61428) -- (-2.07725,0.61326) -- (-2.07713,0.61229) -- (-2.07701,0.61136) -- (-2.07690,0.61047) -- (-2.07678,0.60962) -- (-2.07667,0.60880) -- (-2.07656,0.60802) -- (-2.07646,0.60727) -- (-2.07636,0.60655) -- (-2.07626,0.60586) -- (-2.07616,0.60520) -- (-2.07607,0.60457) -- (-2.07598,0.60397) -- (-2.07589,0.60339) -- (-2.07581,0.60283) -- (-2.07572,0.60230) -- (-2.07564,0.60180) -- (-2.07557,0.60131) -- (-2.07549,0.60084) -- (-2.07542,0.60040) -- (-2.07535,0.59997) -- (-2.07528,0.59956) -- (-2.07521,0.59917) -- (-2.07515,0.59880) -- (-2.07509,0.59844) -- (-2.07503,0.59809) -- (-2.07497,0.59777) -- (-2.07492,0.59745) -- (-2.07486,0.59715) -- (-2.07481,0.59686) -- (-2.07476,0.59659) -- (-2.07471,0.59632) -- (-2.07466,0.59607) -- (-2.07462,0.59583) -- (-2.07458,0.59560) -- (-2.07453,0.59538) -- (-2.07449,0.59517) -- (-2.07445,0.59496) -- (-2.07442,0.59477) -- (-2.07438,0.59458) -- (-2.07434,0.59441) -- (-2.07431,0.59424) -- (-2.07428,0.59407) -- (-2.07425,0.59392) -- (-2.07422,0.59377) -- (-2.07419,0.59363) -- (-2.07416,0.59349) -- (-2.07413,0.59336) -- (-2.07411,0.59324) -- (-2.07408,0.59312) -- (-2.07406,0.59300) -- (-2.07403,0.59289) -- (-2.07401,0.59279) -- (-2.07399,0.59269) -- (-2.07397,0.59260) -- (-2.07395,0.59250) -- (-2.07393,0.59242) -- (-2.07391,0.59233) -- (-2.07390,0.59225) -- (-2.07388,0.59218) -- (-2.07386,0.59210) -- (-2.07385,0.59203) -- (-2.07383,0.59197) -- (-2.07382,0.59190) -- (-2.07380,0.59184) -- (-2.07379,0.59179) -- (-2.07378,0.59173) -- (-2.07377,0.59168) -- (-2.07375,0.59163) -- (-2.07374,0.59158) -- (-2.07373,0.59153) -- (-2.07372,0.59149) -- (-2.07371,0.59144) -- (-2.07370,0.59140) -- (-2.07369,0.59136) -- (-2.07368,0.59133) -- (-2.07367,0.59129) -- (-2.07367,0.59126) -- (-2.07351,0.59064) -- (-2.07348,0.59053) -- (-2.07348,0.59053) -- (-2.07348,0.59053) -- (-2.07348,0.59053) -- (-2.07348,0.59053);
\draw[NecoSurface!55,line width=.35pt] (-2.90373,-1.68672) -- (-2.90370,-1.68666) -- (-2.90344,-1.68609) -- (-2.90083,-1.68041) -- (-2.88928,-1.65532) -- (-2.86788,-1.60880) -- (-2.83291,-1.53278) -- (-2.76546,-1.38617) -- (-2.68037,-1.20122) -- (-2.63976,-1.11293) -- (-2.63856,-1.11031) -- (-2.63734,-1.10767) -- (-2.63611,-1.10500) -- (-2.63487,-1.10231) -- (-2.63362,-1.09959) -- (-2.63236,-1.09684) -- (-2.63109,-1.09407) -- (-2.62980,-1.09128) -- (-2.62851,-1.08845) -- (-2.62720,-1.08560) -- (-2.62587,-1.08273) -- (-2.62454,-1.07982) -- (-2.62319,-1.07689) -- (-2.62183,-1.07393) -- (-2.62045,-1.07094) -- (-2.61907,-1.06792) -- (-2.61766,-1.06487) -- (-2.61625,-1.06179) -- (-2.61482,-1.05868) -- (-2.61338,-1.05554) -- (-2.61192,-1.05236) -- (-2.61045,-1.04916) -- (-2.60896,-1.04592) -- (-2.60746,-1.04265) -- (-2.60594,-1.03935) -- (-2.60440,-1.03601) -- (-2.60285,-1.03263) -- (-2.60129,-1.02922) -- (-2.59971,-1.02578) -- (-2.59811,-1.02230) -- (-2.59649,-1.01878) -- (-2.59486,-1.01523) -- (-2.59321,-1.01163) -- (-2.59154,-1.00800) -- (-2.58986,-1.00433) -- (-2.58815,-1.00062) -- (-2.58643,-0.99686) -- (-2.58469,-0.99307) -- (-2.58293,-0.98923) -- (-2.58115,-0.98536) -- (-2.57935,-0.98143) -- (-2.57753,-0.97747) -- (-2.57569,-0.97346) -- (-2.57383,-0.96940) -- (-2.57195,-0.96529) -- (-2.57005,-0.96114) -- (-2.56813,-0.95694) -- (-2.56618,-0.95269) -- (-2.56421,-0.94840) -- (-2.56222,-0.94405) -- (-2.56020,-0.93965) -- (-2.55816,-0.93519) -- (-2.55610,-0.93068) -- (-2.55401,-0.92612) -- (-2.55190,-0.92150) -- (-2.54976,-0.91683) -- (-2.54760,-0.91210) -- (-2.54541,-0.90730) -- (-2.54319,-0.90245) -- (-2.54095,-0.89754) -- (-2.53868,-0.89256) -- (-2.53638,-0.88753) -- (-2.53405,-0.88242) -- (-2.53169,-0.87725) -- (-2.52930,-0.87202) -- (-2.52688,-0.86671) -- (-2.52443,-0.86134) -- (-2.52195,-0.85589) -- (-2.51944,-0.85037) -- (-2.51689,-0.84477) -- (-2.51431,-0.83910) -- (-2.51170,-0.83336) -- (-2.50905,-0.82753) -- (-2.50637,-0.82162) -- (-2.50365,-0.81563) -- (-2.50090,-0.80956) -- (-2.49811,-0.80339) -- (-2.49528,-0.79714) -- (-2.49241,-0.79081) -- (-2.48950,-0.78437) -- (-2.48655,-0.77785) -- (-2.48356,-0.77123) -- (-2.48053,-0.76451) -- (-2.47745,-0.75769) -- (-2.47434,-0.75077) -- (-2.47117,-0.74374) -- (-2.46797,-0.73660) -- (-2.46471,-0.72935) -- (-2.46141,-0.72200) -- (-2.45806,-0.71452) -- (-2.45467,-0.70693) -- (-2.45122,-0.69921) -- (-2.44772,-0.69138) -- (-2.44417,-0.68341) -- (-2.44057,-0.67531) -- (-2.43691,-0.66708) -- (-2.43320,-0.65872) -- (-2.42943,-0.65021) -- (-2.42560,-0.64156) -- (-2.42171,-0.63276) -- (-2.41777,-0.62381) -- (-2.41376,-0.61470) -- (-2.40969,-0.60543) -- (-2.40556,-0.59600) -- (-2.40136,-0.58640) -- (-2.39710,-0.57663) -- (-2.39276,-0.56667) -- (-2.38836,-0.55654) -- (-2.38389,-0.54622) -- (-2.37935,-0.53570) -- (-2.37473,-0.52498) -- (-2.37004,-0.51406) -- (-2.36528,-0.50293) -- (-2.36043,-0.49158) -- (-2.35551,-0.48001) -- (-2.35050,-0.46821) -- (-2.34541,-0.45617) -- (-2.34024,-0.44388) -- (-2.33499,-0.43135) -- (-2.32964,-0.41855) -- (-2.32421,-0.40549) -- (-2.31869,-0.39215) -- (-2.31307,-0.37853) -- (-2.30736,-0.36461) -- (-2.30156,-0.35039) -- (-2.29565,-0.33586) -- (-2.28965,-0.32100) -- (-2.28355,-0.30581) -- (-2.27735,-0.29028) -- (-2.27105,-0.27439) -- (-2.26464,-0.25813) -- (-2.25812,-0.24149) -- (-2.25149,-0.22445) -- (-2.24476,-0.20701) -- (-2.23792,-0.18915) -- (-2.23096,-0.17085) -- (-2.22389,-0.15210) -- (-2.21671,-0.13288) -- (-2.20942,-0.11318) -- (-2.20201,-0.09298) -- (-2.19448,-0.07225) -- (-2.18684,-0.05099) -- (-2.17908,-0.02917) -- (-2.17121,-0.00678) -- (-2.16322,0.01622) -- (-2.15512,0.03983) -- (-2.14690,0.06409) -- (-2.13857,0.08902) -- (-2.13014,0.11464) -- (-2.12159,0.14097) -- (-2.11295,0.16805) -- (-2.10420,0.19590) -- (-2.09535,0.22455) -- (-2.08641,0.25403) -- (-2.07739,0.28437) -- (-2.06829,0.31560) -- (-2.05912,0.34776) -- (-2.04988,0.38087) -- (-2.04059,0.41497) -- (-2.03126,0.45010) -- (-2.02190,0.48629) -- (-2.01253,0.52358) -- (-2.00315,0.56201) -- (-1.99380,0.60161) -- (-1.98448,0.64242) -- (-1.97522,0.68449) -- (-1.96604,0.72784) -- (-1.95697,0.77252) -- (-1.94804,0.81857) -- (-1.93928,0.86602) -- (-1.93072,0.91490) -- (-1.92241,0.96526) -- (-1.91439,1.01713) -- (-1.90669,1.07053) -- (-1.89938,1.12549) -- (-1.89250,1.18203) -- (-1.88612,1.24018) -- (-1.88029,1.29993) -- (-1.87509,1.36131) -- (-1.87058,1.42431) -- (-1.86685,1.48891) -- (-1.86397,1.55510) -- (-1.86204,1.62285) -- (-1.86115,1.69212) -- (-1.86139,1.76284) -- (-1.86286,1.83495) -- (-1.86567,1.90835) -- (-1.86993,1.98294) -- (-1.87576,2.05860) -- (-1.88325,2.13517) -- (-1.89253,2.21250) -- (-1.90371,2.29038) -- (-1.91689,2.36861) -- (-1.93220,2.44694) -- (-1.94972,2.52511) -- (-1.96955,2.60285) -- (-1.99178,2.67983) -- (-2.01647,2.75574) -- (-2.04369,2.83023) -- (-2.07348,2.90294) -- (-2.10586,2.97349) -- (-2.14083,3.04152) -- (-2.17837,3.10663) -- (-2.21844,3.16845) -- (-2.26097,3.22661) -- (-2.30586,3.28076) -- (-2.35300,3.33057) -- (-2.40223,3.37573) -- (-2.45339,3.41598) -- (-2.50629,3.45108) -- (-2.56071,3.48085) -- (-2.61643,3.50516) -- (-2.67320,3.52390) -- (-2.73077,3.53706) -- (-2.78889,3.54464) -- (-2.84730,3.54671) -- (-2.90573,3.54339) -- (-2.96394,3.53484) -- (-3.02168,3.52128) -- (-3.07873,3.50294) -- (-3.13488,3.48010) -- (-3.18992,3.45307) -- (-3.24368,3.42217) -- (-3.29600,3.38773) -- (-3.34676,3.35011) -- (-3.39583,3.30965) -- (-3.44314,3.26670) -- (-3.48860,3.22161) -- (-3.53216,3.17471) -- (-3.57380,3.12632) -- (-3.61350,3.07673) -- (-3.65126,3.02625) -- (-3.68708,2.97514) -- (-3.72101,2.92363) -- (-3.75306,2.87197) -- (-3.78329,2.82036) -- (-3.81174,2.76897) -- (-3.83848,2.71799) -- (-3.86356,2.66755) -- (-3.88706,2.61778) -- (-3.90903,2.56879) -- (-3.92956,2.52069) -- (-3.94870,2.47354) -- (-3.96653,2.42742) -- (-3.98311,2.38239) -- (-3.99852,2.33847) -- (-4.01282,2.29571) -- (-4.02608,2.25413) -- (-4.03835,2.21375) -- (-4.04971,2.17457) -- (-4.06019,2.13659) -- (-4.06987,2.09982) -- (-4.07879,2.06424) -- (-4.08700,2.02984) -- (-4.09455,1.99660) -- (-4.10149,1.96452) -- (-4.10785,1.93355) -- (-4.11368,1.90369) -- (-4.11901,1.87491) -- (-4.12388,1.84717) -- (-4.12833,1.82046) -- (-4.13238,1.79474) -- (-4.13606,1.76999) -- (-4.13941,1.74618) -- (-4.14243,1.72327) -- (-4.14517,1.70125) -- (-4.14764,1.68008) -- (-4.14986,1.65973) -- (-4.15185,1.64017) -- (-4.15363,1.62139) -- (-4.15522,1.60334) -- (-4.15662,1.58601) -- (-4.15787,1.56937) -- (-4.15896,1.55339) -- (-4.15991,1.53804) -- (-4.16073,1.52332) -- (-4.16144,1.50918) -- (-4.16205,1.49562) -- (-4.16255,1.48260) -- (-4.16296,1.47011) -- (-4.16330,1.45813) -- (-4.16356,1.44663) -- (-4.16375,1.43560) -- (-4.16388,1.42502) -- (-4.16396,1.41487) -- (-4.16399,1.40513) -- (-4.16397,1.39580) -- (-4.16391,1.38684) -- (-4.16382,1.37825) -- (-4.16369,1.37002) -- (-4.16353,1.36212) -- (-4.16335,1.35455) -- (-4.16315,1.34729) -- (-4.16292,1.34033) -- (-4.16268,1.33365) -- (-4.16242,1.32725) -- (-4.16215,1.32112) -- (-4.16187,1.31523) -- (-4.16158,1.30960) -- (-4.16129,1.30419) -- (-4.16098,1.29901) -- (-4.16067,1.29404) -- (-4.16036,1.28928) -- (-4.16005,1.28472) -- (-4.15973,1.28034) -- (-4.15941,1.27615) -- (-4.15910,1.27214) -- (-4.15878,1.26828) -- (-4.15847,1.26459) -- (-4.15816,1.26106) -- (-4.15785,1.25767) -- (-4.15755,1.25442) -- (-4.15725,1.25131) -- (-4.15695,1.24833) -- (-4.15666,1.24547) -- (-4.15637,1.24273) -- (-4.15609,1.24011) -- (-4.15581,1.23760) -- (-4.15554,1.23519) -- (-4.15527,1.23288) -- (-4.15501,1.23067) -- (-4.15475,1.22856) -- (-4.15450,1.22653) -- (-4.15426,1.22459) -- (-4.15402,1.22272) -- (-4.15379,1.22094) -- (-4.15356,1.21923) -- (-4.15334,1.21760) -- (-4.15313,1.21603) -- (-4.15292,1.21453) -- (-4.15272,1.21310) -- (-4.15252,1.21172) -- (-4.15233,1.21040) -- (-4.15214,1.20914) -- (-4.15196,1.20793) -- (-4.15179,1.20677) -- (-4.15162,1.20567) -- (-4.15145,1.20461) -- (-4.15129,1.20359) -- (-4.15113,1.20262) -- (-4.15098,1.20169) -- (-4.15084,1.20079) -- (-4.15070,1.19994) -- (-4.15056,1.19912) -- (-4.15043,1.19834) -- (-4.15030,1.19759) -- (-4.15018,1.19688) -- (-4.15006,1.19619) -- (-4.14994,1.19553) -- (-4.14983,1.19490) -- (-4.14972,1.19430) -- (-4.14962,1.19373) -- (-4.14952,1.19318) -- (-4.14942,1.19265) -- (-4.14933,1.19214) -- (-4.14924,1.19166) -- (-4.14915,1.19120) -- (-4.14907,1.19075) -- (-4.14899,1.19033) -- (-4.14891,1.18993) -- (-4.14883,1.18954) -- (-4.14876,1.18917) -- (-4.14869,1.18881) -- (-4.14862,1.18847) -- (-4.14856,1.18815) -- (-4.14849,1.18784) -- (-4.14843,1.18754) -- (-4.14838,1.18726) -- (-4.14832,1.18698) -- (-4.14827,1.18672) -- (-4.14821,1.18647) -- (-4.14816,1.18624) -- (-4.14812,1.18601) -- (-4.14807,1.18579) -- (-4.14803,1.18558) -- (-4.14798,1.18538) -- (-4.14794,1.18519) -- (-4.14790,1.18501) -- (-4.14786,1.18483) -- (-4.14783,1.18467) -- (-4.14779,1.18451) -- (-4.14776,1.18436) -- (-4.14773,1.18421) -- (-4.14769,1.18407) -- (-4.14766,1.18394) -- (-4.14764,1.18381) -- (-4.14761,1.18369) -- (-4.14758,1.18357) -- (-4.14756,1.18346) -- (-4.14753,1.18335) -- (-4.14751,1.18325) -- (-4.14749,1.18315) -- (-4.14746,1.18306) -- (-4.14744,1.18297) -- (-4.14742,1.18289) -- (-4.14740,1.18280) -- (-4.14738,1.18273) -- (-4.14737,1.18265) -- (-4.14735,1.18258) -- (-4.14733,1.18251) -- (-4.14702,1.18129) -- (-4.14696,1.18107) -- (-4.14696,1.18105) -- (-4.14696,1.18105) -- (-4.14696,1.18105) -- (-4.14696,1.18105);
\draw[NecoSurface!55,line width=.35pt] (-4.35560,-2.53008) -- (-4.35555,-2.52998) -- (-4.35516,-2.52913) -- (-4.35124,-2.52062) -- (-4.33393,-2.48298) -- (-4.30182,-2.41320) -- (-4.24936,-2.29917) -- (-4.14819,-2.07925) -- (-4.02055,-1.80182) -- (-3.95964,-1.66940) -- (-3.95783,-1.66547) -- (-3.95601,-1.66150) -- (-3.95417,-1.65750) -- (-3.95231,-1.65346) -- (-3.95044,-1.64938) -- (-3.94854,-1.64526) -- (-3.94663,-1.64111) -- (-3.94471,-1.63691) -- (-3.94276,-1.63268) -- (-3.94079,-1.62841) -- (-3.93881,-1.62409) -- (-3.93681,-1.61973) -- (-3.93478,-1.61533) -- (-3.93274,-1.61089) -- (-3.93068,-1.60641) -- (-3.92860,-1.60188) -- (-3.92650,-1.59730) -- (-3.92437,-1.59268) -- (-3.92223,-1.58802) -- (-3.92006,-1.58331) -- (-3.91788,-1.57855) -- (-3.91567,-1.57374) -- (-3.91344,-1.56888) -- (-3.91118,-1.56398) -- (-3.90891,-1.55902) -- (-3.90661,-1.55401) -- (-3.90428,-1.54895) -- (-3.90193,-1.54384) -- (-3.89956,-1.53867) -- (-3.89716,-1.53345) -- (-3.89474,-1.52817) -- (-3.89229,-1.52284) -- (-3.88982,-1.51745) -- (-3.88731,-1.51200) -- (-3.88479,-1.50649) -- (-3.88223,-1.50093) -- (-3.87965,-1.49530) -- (-3.87704,-1.48961) -- (-3.87440,-1.48385) -- (-3.87173,-1.47803) -- (-3.86903,-1.47215) -- (-3.86630,-1.46620) -- (-3.86354,-1.46018) -- (-3.86075,-1.45410) -- (-3.85793,-1.44794) -- (-3.85508,-1.44171) -- (-3.85219,-1.43542) -- (-3.84927,-1.42904) -- (-3.84632,-1.42259) -- (-3.84333,-1.41607) -- (-3.84030,-1.40947) -- (-3.83725,-1.40279) -- (-3.83415,-1.39603) -- (-3.83102,-1.38918) -- (-3.82785,-1.38225) -- (-3.82464,-1.37524) -- (-3.82140,-1.36814) -- (-3.81811,-1.36096) -- (-3.81479,-1.35368) -- (-3.81142,-1.34631) -- (-3.80801,-1.33885) -- (-3.80456,-1.33129) -- (-3.80107,-1.32363) -- (-3.79753,-1.31588) -- (-3.79395,-1.30802) -- (-3.79032,-1.30007) -- (-3.78665,-1.29200) -- (-3.78293,-1.28383) -- (-3.77916,-1.27555) -- (-3.77534,-1.26716) -- (-3.77147,-1.25866) -- (-3.76755,-1.25003) -- (-3.76358,-1.24129) -- (-3.75956,-1.23243) -- (-3.75548,-1.22345) -- (-3.75135,-1.21433) -- (-3.74716,-1.20509) -- (-3.74291,-1.19572) -- (-3.73861,-1.18621) -- (-3.73425,-1.17656) -- (-3.72983,-1.16677) -- (-3.72534,-1.15684) -- (-3.72079,-1.14676) -- (-3.71618,-1.13653) -- (-3.71151,-1.12615) -- (-3.70676,-1.11561) -- (-3.70195,-1.10490) -- (-3.69707,-1.09403) -- (-3.69212,-1.08299) -- (-3.68710,-1.07178) -- (-3.68200,-1.06039) -- (-3.67683,-1.04882) -- (-3.67158,-1.03706) -- (-3.66626,-1.02511) -- (-3.66085,-1.01297) -- (-3.65536,-1.00063) -- (-3.64979,-0.98808) -- (-3.64414,-0.97531) -- (-3.63840,-0.96234) -- (-3.63257,-0.94914) -- (-3.62665,-0.93571) -- (-3.62064,-0.92205) -- (-3.61454,-0.90815) -- (-3.60834,-0.89400) -- (-3.60204,-0.87960) -- (-3.59564,-0.86494) -- (-3.58915,-0.85001) -- (-3.58255,-0.83481) -- (-3.57584,-0.81932) -- (-3.56902,-0.80355) -- (-3.56210,-0.78747) -- (-3.55506,-0.77109) -- (-3.54791,-0.75439) -- (-3.54065,-0.73737) -- (-3.53326,-0.72001) -- (-3.52575,-0.70231) -- (-3.51812,-0.68425) -- (-3.51036,-0.66582) -- (-3.50248,-0.64702) -- (-3.49446,-0.62783) -- (-3.48631,-0.60823) -- (-3.47803,-0.58823) -- (-3.46960,-0.56779) -- (-3.46104,-0.54692) -- (-3.45233,-0.52559) -- (-3.44348,-0.50379) -- (-3.43448,-0.48150) -- (-3.42533,-0.45872) -- (-3.41603,-0.43542) -- (-3.40657,-0.41158) -- (-3.39695,-0.38719) -- (-3.38718,-0.36223) -- (-3.37724,-0.33668) -- (-3.36714,-0.31052) -- (-3.35688,-0.28372) -- (-3.34644,-0.25628) -- (-3.33584,-0.22815) -- (-3.32507,-0.19932) -- (-3.31413,-0.16977) -- (-3.30301,-0.13946) -- (-3.29172,-0.10838) -- (-3.28026,-0.07649) -- (-3.26862,-0.04376) -- (-3.25681,-0.01017) -- (-3.24483,0.02432) -- (-3.23268,0.05975) -- (-3.22035,0.09614) -- (-3.20786,0.13353) -- (-3.19521,0.17195) -- (-3.18239,0.21146) -- (-3.16942,0.25208) -- (-3.15630,0.29385) -- (-3.14303,0.33683) -- (-3.12962,0.38105) -- (-3.11609,0.42656) -- (-3.10244,0.47341) -- (-3.08868,0.52164) -- (-3.07482,0.57131) -- (-3.06089,0.62246) -- (-3.04689,0.67515) -- (-3.03286,0.72944) -- (-3.01879,0.78538) -- (-3.00473,0.84302) -- (-2.99069,0.90242) -- (-2.97672,0.96364) -- (-2.96282,1.02673) -- (-2.94906,1.09176) -- (-2.93545,1.15878) -- (-2.92206,1.22785) -- (-2.90892,1.29902) -- (-2.89608,1.37235) -- (-2.88362,1.44789) -- (-2.87158,1.52569) -- (-2.86004,1.60579) -- (-2.84907,1.68823) -- (-2.83875,1.77305) -- (-2.82918,1.86026) -- (-2.82044,1.94990) -- (-2.81263,2.04197) -- (-2.80587,2.13646) -- (-2.80027,2.23337) -- (-2.79596,2.33266) -- (-2.79306,2.43428) -- (-2.79172,2.53818) -- (-2.79208,2.64426) -- (-2.79429,2.75242) -- (-2.79851,2.86252) -- (-2.80490,2.97441) -- (-2.81363,3.08790) -- (-2.82487,3.20276) -- (-2.83879,3.31875) -- (-2.85556,3.43557) -- (-2.87534,3.55291) -- (-2.89829,3.67041) -- (-2.92457,3.78767) -- (-2.95432,3.90427) -- (-2.98766,4.01975) -- (-3.02471,4.13361) -- (-3.06554,4.24535) -- (-3.11022,4.35441) -- (-3.15878,4.46024) -- (-3.21124,4.56228) -- (-3.26755,4.65994) -- (-3.32766,4.75267) -- (-3.39145,4.83991) -- (-3.45879,4.92114) -- (-3.52949,4.99585) -- (-3.60334,5.06360) -- (-3.68008,5.12397) -- (-3.75943,5.17662) -- (-3.84106,5.22128) -- (-3.92464,5.25774) -- (-4.00980,5.28586) -- (-4.09616,5.30559) -- (-4.18334,5.31695) -- (-4.27095,5.32006) -- (-4.35860,5.31508) -- (-4.44591,5.30226) -- (-4.53253,5.28192) -- (-4.61810,5.25441) -- (-4.70231,5.22016) -- (-4.78487,5.17961) -- (-4.86551,5.13325) -- (-4.94400,5.08160) -- (-5.02014,5.02517) -- (-5.09375,4.96448) -- (-5.16470,4.90006) -- (-5.23289,4.83242) -- (-5.29825,4.76207) -- (-5.36071,4.68947) -- (-5.42025,4.61510) -- (-5.47689,4.53938) -- (-5.53063,4.46270) -- (-5.58151,4.38545) -- (-5.62959,4.30796) -- (-5.67493,4.23053) -- (-5.71761,4.15346) -- (-5.75772,4.07698) -- (-5.79534,4.00132) -- (-5.83059,3.92667) -- (-5.86355,3.85319) -- (-5.89434,3.78103) -- (-5.92305,3.71032) -- (-5.94979,3.64114) -- (-5.97467,3.57358) -- (-5.99779,3.50771) -- (-6.01924,3.44357) -- (-6.03912,3.38120) -- (-6.05753,3.32062) -- (-6.07456,3.26185) -- (-6.09029,3.20489) -- (-6.10480,3.14973) -- (-6.11818,3.09636) -- (-6.13050,3.04476) -- (-6.14182,2.99491) -- (-6.15223,2.94677) -- (-6.16177,2.90033) -- (-6.17052,2.85554) -- (-6.17852,2.81236) -- (-6.18583,2.77076) -- (-6.19250,2.73069) -- (-6.19857,2.69211) -- (-6.20410,2.65499) -- (-6.20911,2.61927) -- (-6.21365,2.58491) -- (-6.21776,2.55187) -- (-6.22146,2.52011) -- (-6.22479,2.48959) -- (-6.22778,2.46026) -- (-6.23045,2.43208) -- (-6.23283,2.40501) -- (-6.23494,2.37901) -- (-6.23680,2.35405) -- (-6.23844,2.33008) -- (-6.23986,2.30707) -- (-6.24110,2.28498) -- (-6.24217,2.26378) -- (-6.24307,2.24343) -- (-6.24382,2.22390) -- (-6.24445,2.20517) -- (-6.24495,2.18719) -- (-6.24534,2.16994) -- (-6.24563,2.15340) -- (-6.24583,2.13753) -- (-6.24594,2.12230) -- (-6.24598,2.10770) -- (-6.24595,2.09370) -- (-6.24587,2.08026) -- (-6.24572,2.06738) -- (-6.24553,2.05503) -- (-6.24530,2.04318) -- (-6.24503,2.03182) -- (-6.24472,2.02093) -- (-6.24438,2.01049) -- (-6.24402,2.00048) -- (-6.24364,1.99088) -- (-6.24323,1.98168) -- (-6.24281,1.97285) -- (-6.24237,1.96439) -- (-6.24193,1.95629) -- (-6.24147,1.94851) -- (-6.24101,1.94106) -- (-6.24054,1.93392) -- (-6.24007,1.92708) -- (-6.23960,1.92052) -- (-6.23912,1.91423) -- (-6.23865,1.90820) -- (-6.23818,1.90243) -- (-6.23771,1.89689) -- (-6.23724,1.89159) -- (-6.23678,1.88650) -- (-6.23632,1.88163) -- (-6.23587,1.87697) -- (-6.23542,1.87249) -- (-6.23499,1.86821) -- (-6.23455,1.86410) -- (-6.23413,1.86017) -- (-6.23371,1.85640) -- (-6.23331,1.85279) -- (-6.23291,1.84932) -- (-6.23251,1.84601) -- (-6.23213,1.84283) -- (-6.23176,1.83979) -- (-6.23139,1.83688) -- (-6.23103,1.83409) -- (-6.23069,1.83141) -- (-6.23035,1.82885) -- (-6.23002,1.82640) -- (-6.22969,1.82405) -- (-6.22938,1.82180) -- (-6.22908,1.81964) -- (-6.22878,1.81758) -- (-6.22849,1.81560) -- (-6.22821,1.81371) -- (-6.22794,1.81190) -- (-6.22768,1.81016) -- (-6.22742,1.80850) -- (-6.22717,1.80691) -- (-6.22693,1.80539) -- (-6.22670,1.80393) -- (-6.22648,1.80253) -- (-6.22626,1.80119) -- (-6.22605,1.79991) -- (-6.22584,1.79869) -- (-6.22564,1.79751) -- (-6.22545,1.79639) -- (-6.22527,1.79531) -- (-6.22509,1.79428) -- (-6.22491,1.79330) -- (-6.22475,1.79236) -- (-6.22458,1.79145) -- (-6.22443,1.79059) -- (-6.22428,1.78976) -- (-6.22413,1.78897) -- (-6.22399,1.78821) -- (-6.22386,1.78749) -- (-6.22373,1.78680) -- (-6.22360,1.78613) -- (-6.22348,1.78550) -- (-6.22336,1.78489) -- (-6.22325,1.78431) -- (-6.22314,1.78375) -- (-6.22303,1.78322) -- (-6.22293,1.78271) -- (-6.22283,1.78222) -- (-6.22274,1.78176) -- (-6.22265,1.78131) -- (-6.22256,1.78088) -- (-6.22248,1.78047) -- (-6.22240,1.78008) -- (-6.22232,1.77971) -- (-6.22225,1.77935) -- (-6.22217,1.77901) -- (-6.22210,1.77868) -- (-6.22204,1.77837) -- (-6.22197,1.77807) -- (-6.22191,1.77779) -- (-6.22185,1.77751) -- (-6.22180,1.77725) -- (-6.22174,1.77700) -- (-6.22169,1.77676) -- (-6.22164,1.77653) -- (-6.22159,1.77631) -- (-6.22154,1.77610) -- (-6.22150,1.77590) -- (-6.22145,1.77571) -- (-6.22141,1.77553) -- (-6.22137,1.77536) -- (-6.22133,1.77519) -- (-6.22130,1.77503) -- (-6.22126,1.77488) -- (-6.22123,1.77473) -- (-6.22119,1.77459) -- (-6.22116,1.77446) -- (-6.22113,1.77433) -- (-6.22110,1.77421) -- (-6.22108,1.77409) -- (-6.22105,1.77398) -- (-6.22102,1.77387) -- (-6.22100,1.77377) -- (-6.22054,1.77193) -- (-6.22044,1.77160) -- (-6.22044,1.77158) -- (-6.22044,1.77158) -- (-6.22044,1.77158) -- (-6.22044,1.77158);
\draw[NecoSurface!55,line width=.35pt] (-5.80746,-3.37344) -- (-5.80740,-3.37331) -- (-5.80688,-3.37218) -- (-5.80166,-3.36083) -- (-5.77857,-3.31064) -- (-5.73576,-3.21760) -- (-5.66582,-3.06556) -- (-5.53092,-2.77234) -- (-5.36074,-2.40243) -- (-5.27952,-2.22587) -- (-5.27711,-2.22063) -- (-5.27468,-2.21534) -- (-5.27223,-2.21000) -- (-5.26975,-2.20461) -- (-5.26725,-2.19917) -- (-5.26473,-2.19369) -- (-5.26218,-2.18815) -- (-5.25961,-2.18255) -- (-5.25701,-2.17691) -- (-5.25439,-2.17121) -- (-5.25175,-2.16545) -- (-5.24908,-2.15964) -- (-5.24638,-2.15378) -- (-5.24366,-2.14786) -- (-5.24091,-2.14188) -- (-5.23813,-2.13584) -- (-5.23533,-2.12974) -- (-5.23250,-2.12358) -- (-5.22964,-2.11736) -- (-5.22675,-2.11108) -- (-5.22384,-2.10473) -- (-5.22089,-2.09832) -- (-5.21792,-2.09184) -- (-5.21491,-2.08530) -- (-5.21187,-2.07869) -- (-5.20881,-2.07201) -- (-5.20571,-2.06527) -- (-5.20258,-2.05845) -- (-5.19941,-2.05156) -- (-5.19622,-2.04460) -- (-5.19299,-2.03756) -- (-5.18972,-2.03045) -- (-5.18642,-2.02327) -- (-5.18309,-2.01600) -- (-5.17972,-2.00866) -- (-5.17631,-2.00123) -- (-5.17286,-1.99373) -- (-5.16938,-1.98614) -- (-5.16586,-1.97847) -- (-5.16230,-1.97071) -- (-5.15871,-1.96287) -- (-5.15507,-1.95493) -- (-5.15139,-1.94691) -- (-5.14767,-1.93880) -- (-5.14391,-1.93059) -- (-5.14010,-1.92229) -- (-5.13625,-1.91389) -- (-5.13236,-1.90539) -- (-5.12842,-1.89679) -- (-5.12444,-1.88809) -- (-5.12041,-1.87929) -- (-5.11633,-1.87038) -- (-5.11220,-1.86137) -- (-5.10803,-1.85224) -- (-5.10380,-1.84301) -- (-5.09953,-1.83366) -- (-5.09520,-1.82419) -- (-5.09082,-1.81461) -- (-5.08638,-1.80490) -- (-5.08189,-1.79508) -- (-5.07735,-1.78513) -- (-5.07275,-1.77505) -- (-5.06809,-1.76485) -- (-5.06338,-1.75451) -- (-5.05860,-1.74403) -- (-5.05376,-1.73342) -- (-5.04887,-1.72267) -- (-5.04390,-1.71178) -- (-5.03888,-1.70074) -- (-5.03379,-1.68955) -- (-5.02863,-1.67821) -- (-5.02340,-1.66671) -- (-5.01811,-1.65506) -- (-5.01274,-1.64324) -- (-5.00731,-1.63126) -- (-5.00180,-1.61911) -- (-4.99621,-1.60679) -- (-4.99055,-1.59429) -- (-4.98481,-1.58161) -- (-4.97900,-1.56875) -- (-4.97310,-1.55570) -- (-4.96712,-1.54246) -- (-4.96106,-1.52902) -- (-4.95491,-1.51538) -- (-4.94867,-1.50153) -- (-4.94235,-1.48747) -- (-4.93594,-1.47320) -- (-4.92943,-1.45871) -- (-4.92283,-1.44399) -- (-4.91613,-1.42904) -- (-4.90933,-1.41386) -- (-4.90244,-1.39843) -- (-4.89544,-1.38275) -- (-4.88834,-1.36682) -- (-4.88113,-1.35063) -- (-4.87382,-1.33417) -- (-4.86639,-1.31743) -- (-4.85885,-1.30042) -- (-4.85120,-1.28312) -- (-4.84343,-1.26552) -- (-4.83553,-1.24761) -- (-4.82752,-1.22940) -- (-4.81938,-1.21087) -- (-4.81112,-1.19200) -- (-4.80272,-1.17280) -- (-4.79419,-1.15325) -- (-4.78553,-1.13335) -- (-4.77673,-1.11308) -- (-4.76779,-1.09243) -- (-4.75870,-1.07140) -- (-4.74947,-1.04996) -- (-4.74009,-1.02812) -- (-4.73055,-1.00586) -- (-4.72086,-0.98316) -- (-4.71101,-0.96002) -- (-4.70100,-0.93641) -- (-4.69083,-0.91233) -- (-4.68049,-0.88776) -- (-4.66997,-0.86269) -- (-4.65928,-0.83710) -- (-4.64842,-0.81098) -- (-4.63737,-0.78430) -- (-4.62614,-0.75706) -- (-4.61472,-0.72922) -- (-4.60311,-0.70078) -- (-4.59131,-0.67172) -- (-4.57931,-0.64201) -- (-4.56711,-0.61163) -- (-4.55470,-0.58056) -- (-4.54209,-0.54877) -- (-4.52927,-0.51626) -- (-4.51624,-0.48298) -- (-4.50299,-0.44891) -- (-4.48952,-0.41403) -- (-4.47583,-0.37830) -- (-4.46192,-0.34170) -- (-4.44779,-0.30420) -- (-4.43342,-0.26576) -- (-4.41883,-0.22636) -- (-4.40401,-0.18595) -- (-4.38896,-0.14451) -- (-4.37368,-0.10199) -- (-4.35816,-0.05835) -- (-4.34242,-0.01356) -- (-4.32644,0.03243) -- (-4.31024,0.07966) -- (-4.29380,0.12818) -- (-4.27715,0.17803) -- (-4.26028,0.22927) -- (-4.24319,0.28194) -- (-4.22589,0.33610) -- (-4.20839,0.39180) -- (-4.19070,0.44911) -- (-4.17283,0.50807) -- (-4.15478,0.56875) -- (-4.13658,0.63121) -- (-4.11824,0.69552) -- (-4.09976,0.76174) -- (-4.08119,0.82995) -- (-4.06253,0.90021) -- (-4.04381,0.97259) -- (-4.02506,1.04717) -- (-4.00631,1.12402) -- (-3.98759,1.20322) -- (-3.96895,1.28485) -- (-3.95043,1.36897) -- (-3.93208,1.45568) -- (-3.91394,1.54504) -- (-3.89608,1.63713) -- (-3.87856,1.73203) -- (-3.86145,1.82981) -- (-3.84482,1.93053) -- (-3.82877,2.03425) -- (-3.81339,2.14105) -- (-3.79876,2.25097) -- (-3.78501,2.36406) -- (-3.77224,2.48035) -- (-3.76058,2.59987) -- (-3.75018,2.72262) -- (-3.74116,2.84862) -- (-3.73370,2.97782) -- (-3.72795,3.11021) -- (-3.72408,3.24571) -- (-3.72229,3.38424) -- (-3.72277,3.52568) -- (-3.72572,3.66989) -- (-3.73135,3.81670) -- (-3.73987,3.96588) -- (-3.75151,4.11720) -- (-3.76650,4.27035) -- (-3.78506,4.42500) -- (-3.80741,4.58076) -- (-3.83379,4.73721) -- (-3.86439,4.89387) -- (-3.89943,5.05022) -- (-3.93910,5.20569) -- (-3.98355,5.35966) -- (-4.03294,5.51148) -- (-4.08738,5.66046) -- (-4.14696,5.80588) -- (-4.21171,5.94699) -- (-4.28165,6.08303) -- (-4.35674,6.21326) -- (-4.43688,6.33690) -- (-4.52194,6.45322) -- (-4.61172,6.56152) -- (-4.70599,6.66114) -- (-4.80446,6.75146) -- (-4.90678,6.83196) -- (-5.01257,6.90216) -- (-5.12142,6.96171) -- (-5.23285,7.01031) -- (-5.34640,7.04781) -- (-5.46155,7.07412) -- (-5.57779,7.08927) -- (-5.69460,7.09341) -- (-5.81146,7.08678) -- (-5.92788,7.06969) -- (-6.04337,7.04256) -- (-6.15747,7.00588) -- (-6.26975,6.96021) -- (-6.37983,6.90615) -- (-6.48735,6.84434) -- (-6.59200,6.77547) -- (-6.69351,6.70022) -- (-6.79166,6.61930) -- (-6.88627,6.53341) -- (-6.97719,6.44323) -- (-7.06433,6.34942) -- (-7.14761,6.25263) -- (-7.22700,6.15347) -- (-7.30252,6.05250) -- (-7.37417,5.95027) -- (-7.44201,5.84727) -- (-7.50612,5.74394) -- (-7.56657,5.64071) -- (-7.62348,5.53795) -- (-7.67696,5.43598) -- (-7.72713,5.33509) -- (-7.77412,5.23556) -- (-7.81807,5.13759) -- (-7.85912,5.04138) -- (-7.89740,4.94709) -- (-7.93306,4.85485) -- (-7.96623,4.76477) -- (-7.99705,4.67694) -- (-8.02565,4.59142) -- (-8.05216,4.50826) -- (-8.07671,4.42750) -- (-8.09941,4.34913) -- (-8.12038,4.27318) -- (-8.13974,4.19964) -- (-8.15757,4.12848) -- (-8.17400,4.05968) -- (-8.18910,3.99321) -- (-8.20297,3.92903) -- (-8.21570,3.86711) -- (-8.22735,3.80738) -- (-8.23802,3.74981) -- (-8.24777,3.69434) -- (-8.25666,3.64092) -- (-8.26476,3.58948) -- (-8.27213,3.53998) -- (-8.27881,3.49235) -- (-8.28487,3.44655) -- (-8.29034,3.40250) -- (-8.29528,3.36015) -- (-8.29972,3.31945) -- (-8.30370,3.28035) -- (-8.30726,3.24277) -- (-8.31043,3.20668) -- (-8.31325,3.17202) -- (-8.31573,3.13873) -- (-8.31792,3.10677) -- (-8.31982,3.07609) -- (-8.32147,3.04664) -- (-8.32289,3.01837) -- (-8.32409,2.99124) -- (-8.32510,2.96520) -- (-8.32593,2.94022) -- (-8.32660,2.91625) -- (-8.32712,2.89326) -- (-8.32750,2.87120) -- (-8.32777,2.85004) -- (-8.32792,2.82974) -- (-8.32797,2.81027) -- (-8.32794,2.79159) -- (-8.32782,2.77368) -- (-8.32763,2.75651) -- (-8.32738,2.74004) -- (-8.32707,2.72424) -- (-8.32670,2.70910) -- (-8.32629,2.69458) -- (-8.32584,2.68065) -- (-8.32536,2.66730) -- (-8.32485,2.65450) -- (-8.32431,2.64223) -- (-8.32375,2.63047) -- (-8.32317,2.61919) -- (-8.32257,2.60838) -- (-8.32196,2.59802) -- (-8.32135,2.58809) -- (-8.32072,2.57856) -- (-8.32009,2.56944) -- (-8.31946,2.56069) -- (-8.31883,2.55231) -- (-8.31820,2.54427) -- (-8.31757,2.53657) -- (-8.31694,2.52919) -- (-8.31632,2.52212) -- (-8.31570,2.51534) -- (-8.31509,2.50884) -- (-8.31449,2.50262) -- (-8.31390,2.49666) -- (-8.31331,2.49094) -- (-8.31274,2.48547) -- (-8.31217,2.48022) -- (-8.31162,2.47520) -- (-8.31108,2.47038) -- (-8.31054,2.46577) -- (-8.31002,2.46135) -- (-8.30951,2.45711) -- (-8.30901,2.45306) -- (-8.30852,2.44917) -- (-8.30805,2.44545) -- (-8.30758,2.44188) -- (-8.30713,2.43847) -- (-8.30669,2.43520) -- (-8.30626,2.43207) -- (-8.30584,2.42907) -- (-8.30544,2.42619) -- (-8.30504,2.42344) -- (-8.30466,2.42080) -- (-8.30428,2.41828) -- (-8.30392,2.41586) -- (-8.30357,2.41355) -- (-8.30323,2.41133) -- (-8.30290,2.40921) -- (-8.30258,2.40718) -- (-8.30227,2.40523) -- (-8.30197,2.40337) -- (-8.30168,2.40159) -- (-8.30139,2.39988) -- (-8.30112,2.39825) -- (-8.30086,2.39668) -- (-8.30060,2.39519) -- (-8.30035,2.39375) -- (-8.30012,2.39238) -- (-8.29989,2.39107) -- (-8.29966,2.38981) -- (-8.29945,2.38860) -- (-8.29924,2.38745) -- (-8.29904,2.38635) -- (-8.29884,2.38530) -- (-8.29866,2.38429) -- (-8.29848,2.38332) -- (-8.29830,2.38239) -- (-8.29813,2.38151) -- (-8.29797,2.38066) -- (-8.29781,2.37985) -- (-8.29766,2.37908) -- (-8.29752,2.37833) -- (-8.29738,2.37762) -- (-8.29724,2.37695) -- (-8.29711,2.37630) -- (-8.29699,2.37567) -- (-8.29687,2.37508) -- (-8.29675,2.37451) -- (-8.29664,2.37397) -- (-8.29653,2.37345) -- (-8.29643,2.37295) -- (-8.29633,2.37247) -- (-8.29623,2.37202) -- (-8.29614,2.37158) -- (-8.29605,2.37116) -- (-8.29596,2.37076) -- (-8.29588,2.37038) -- (-8.29580,2.37002) -- (-8.29573,2.36967) -- (-8.29565,2.36933) -- (-8.29558,2.36902) -- (-8.29552,2.36871) -- (-8.29545,2.36842) -- (-8.29539,2.36814) -- (-8.29533,2.36787) -- (-8.29527,2.36762) -- (-8.29522,2.36737) -- (-8.29516,2.36714) -- (-8.29511,2.36692) -- (-8.29506,2.36670) -- (-8.29502,2.36650) -- (-8.29497,2.36631) -- (-8.29493,2.36612) -- (-8.29488,2.36594) -- (-8.29484,2.36577) -- (-8.29481,2.36561) -- (-8.29477,2.36545) -- (-8.29473,2.36530) -- (-8.29470,2.36516) -- (-8.29467,2.36503) -- (-8.29405,2.36257) -- (-8.29392,2.36214) -- (-8.29391,2.36211) -- (-8.29391,2.36211) -- (-8.29391,2.36211) -- (-8.29391,2.36211);
\draw[NecoSurface!50,line width=.32pt] (0.00000,0.00000) -- (-4.84343,-1.26552);
\draw[NecoSurface!50,line width=.32pt] (0.00000,0.00000) -- (-4.06253,0.90021);
\draw[NecoSurface!50,line width=.32pt] (0.00000,0.00000) -- (-3.72572,3.66989);
\draw[NecoSurface!50,line width=.32pt] (0.00000,0.00000) -- (-5.01257,6.90216);
\draw[NecoSurface!50,line width=.32pt] (0.00000,0.00000) -- (-7.14761,6.25263);
\draw[NecoSurface!50,line width=.32pt] (0.00000,0.00000) -- (-8.24777,3.69434);
\draw[NecoSurface!50,line width=.32pt] (0.00000,0.00000) -- (-8.31054,2.46577);
\draw[NecoInfinity,line width=1.4pt] (0.00000,0.00000) -- (-5.80746,-3.37344);
\draw[NecoNE,line width=1.4pt] (0.00000,0.00000) -- (-8.29391,2.36211);
\fill[black] (0.00000,0.00000) circle[radius=2.3pt];
\filldraw[fill=NecoSurface!75!black,draw=white,line width=.75pt] (-3.68618,2.59143) circle[radius=2.1pt];
\node[region label,anchor=east] (interior) at (-8.90000,4.70000) {$\operatorname{int}\mathcal K_{\exp}$};
\draw[pointer] (interior) -- (-3.68618,2.59143);
\node[region label,anchor=south] (curved) at (-1.75000,5.50000) {$F_{\rm curv}$};
\draw[pointer] (curved) -- (-3.01708,4.30909);
\node[region label,anchor=east] (flat) at (-7.75000,-2.00000) {$\operatorname{ri}F_{-\infty}$};
\draw[pointer] (flat) -- (-5.53004,-0.65945);
\node[region label,anchor=east] (nonexposed) at (-9.70000,0.70000) {$F_{\rm ne}\setminus\{0\}$};
\draw[pointer] (nonexposed) -- (-5.80574,1.65348);
\node[region label,anchor=north] (infinity) at (-2.65000,-2.15000) {$F_\infty\setminus\{0\}$};
\draw[pointer] (infinity) -- (-3.35542,-1.94910);
\node[region label,anchor=west] (origin) at (0.75000,-0.50000) {$\{0\}$};
\draw[pointer] (origin) -- (0.00000,0.00000);
\end{tikzpicture}


==> figures/results_overview.tex <==
% Compile directly for a preview, or input inside a figure environment.
% When included: amsmath, amssymb, xcolor, tikz; TikZ library arrows.meta.
\ifdefined\tikzpicture
  \let\overviewstart\relax
  \let\overviewfinish\relax
\else
  \documentclass[11pt]{article}
  \usepackage[margin=1in]{geometry}
  \usepackage{amsmath,amssymb,xcolor,tikz}
  \usetikzlibrary{arrows.meta}
  \usepackage[active,tightpage]{preview}
  \PreviewEnvironment{tikzpicture}
  \setlength\PreviewBorder{4pt}
  \def\overviewstart{\begin{document}}
  \def\overviewfinish{\end{document}}
\fi
\overviewstart
\begingroup
\definecolor{overviewNECO}{RGB}{148,53,43}
\definecolor{overviewRNLP}{RGB}{0,92,135}
\begin{tikzpicture}[
  x=\linewidth,y=1mm,
  font=\small,
  statement/.style={
    draw=black!40, line width=.45pt, rounded corners=4pt,
    align=center, inner xsep=4pt, inner ysep=6pt,
    text width=.33\linewidth, minimum height=10mm
  },
  neco/.style={statement,draw=overviewNECO!65,fill=overviewNECO!3},
  rnlp/.style={statement,draw=overviewRNLP!65,fill=overviewRNLP!3},
  note/.style={font=\footnotesize,align=center,inner sep=0pt},
  implication/.style={-{Latex[length=1.8mm,width=1.4mm]},line width=.65pt},
  equivalence/.style={Latex-Latex,line width=.65pt}
]

\node[note] at (.5,-3)
  {Fix \(g(\bar x)=\Phi_p(\bar z)\);\\ use the same multiplier \(\lambda\).};

% KKT correspondence and the recovery classification.
\node[neco,minimum height=32mm,label distance=3mm,
  label={[font=\Large\bfseries,text=overviewNECO,fill=white,
    inner xsep=4pt,inner ysep=5pt]above:NECO}]
  (nkkt) at (.18,-23)
  {\textbf{KKT point} \((\bar x,\lambda)\)};
\node[rnlp,minimum height=32mm,label distance=3mm,
  label={[font=\Large\bfseries,text=overviewRNLP,fill=white,
    inner xsep=4pt,inner ysep=5pt]above:RNLP}]
  (rkkt) at (.82,-23)
  {KKT point \((\bar x,\bar z,\lambda)\)\\[1pt]
   {\footnotesize
    \( + \) second-order slack inequalities\\
    \textbf{at every preimage}}
   \par\smallskip
   {\footnotesize
    Minimum for uniform recovery\\
    from the slack equation:\\[2pt]
    \(\boldsymbol{0,\ 1,\ +\infty}\)
    \quad(\(\Phi\), one block)}};
\draw[equivalence] (nkkt.east)--(rkkt.west);

\draw[black!25] (0,-44)--(1,-44);

% Exact curvature identity.
\node[neco,minimum height=14mm] at (.18,-55) {\textbf{Conic sigma term}};
\node[rnlp,minimum height=14mm] at (.82,-55)
  {\textbf{Supremum} of the slack\\quadratic term};
\node[font=\Large] at (.5,-55) {\(=\)};
\node[note,text width=.28\linewidth] at (.5,-60)
  {KKT multiplier of NECO};
\draw[black!25] (0,-66)--(1,-66);

% Necessary-condition check and sufficiency certificate.
\node[neco,minimum height=14mm] (exclude) at (.18,-77)
  {\(\bar x\) is \textbf{not a local minimizer}};
\node[rnlp,minimum height=14mm] (fails) at (.82,-77)
  {Second-order necessary\\condition \textbf{fails}
   at \((\bar x,\bar z,\lambda)\)};
\draw[implication] ([yshift=-3mm]fails.west)--
  node[note,above=2pt,text width=.27\linewidth]
    {{KKT point of NECO;\\nondegeneracy at \(\bar x\)}}
  ([yshift=-3mm]exclude.east);

\node[neco,minimum height=14mm] (certify) at (.18,-95)
  {\(\bar x\) is a \textbf{strict local minimizer}};
\node[rnlp,minimum height=14mm] (sosc) at (.82,-95)
  {Second-order sufficient\\condition \textbf{holds}
   at \((\bar x,\bar z,\lambda)\)};
\draw[implication] (sosc.west)--(certify.east);

\end{tikzpicture}
\endgroup
\overviewfinish

